Coulombically Interacting Electrons in a One-dimensional Quantum Dot

The spectral properties of up to four interacting electrons confined within a quasi one--dimensional system of finite length are determined by numerical diagonalization including the spin degree of freedom. The ground state energy is investigated as a function of the electron number and of the system length. The limitations of a description in terms of a capacitance are demonstrated. The energetically lowest lying excitations are physically explained as vibrational and tunneling modes. The limits of a dilute, Wigner-type arrangement of the electrons, and a dense, more homogeneous charge distribution are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%  FIGURES   %%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: y.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 5 52 df<000000380000007C000000FC000000FC
000001FC000001F8000001F8000003F8000003F0000007F0000007E0000007E000000FE000000F
C000000FC000001FC000001F8000001F8000003F8000003F0000007F0000007E0000007E000000
FE000000FC000000FC000001FC000001F8000001F8000003F8000003F0000007F0000007E00000
07E000000FE000000FC000000FC000001FC000001F8000001F8000003F8000003F0000007F0000
007E0000007E000000FE000000FC000000FC000001FC000001F8000001F8000003F8000003F000
0007F0000007E0000007E000000FE000000FC000000FC000001FC000001F8000001F8000003F80
00003F0000007F0000007E0000007E000000FE000000FC000000FC000000F8000000780000001E
487CB527>47 D<000FF000007FFE0001FFFF8003FFFFC007FFFFE00FFC3FF01FF81FF81FF00FF8
3FE007FC3FE007FC3FE007FC7FE007FE7FC003FE7FC003FE7FC003FE7FC003FEFFC003FFFFC003
FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC0
03FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FFFFC003FF7F
C003FE7FC003FE7FC003FE7FE007FE3FE007FC3FE007FC3FE007FC1FF00FF81FF81FF80FFC3FF0
07FFFFE003FFFFC001FFFF80007FFE00000FF00020347DB227>I<0001E0000003F0000007F000
001FF00000FFF0007FFFF0007FFFF000FFFFF0007FFFF0007F3FF000003FF000003FF000003FF0
00003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003F
F000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF00000
3FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000003FF000
003FF000003FF000003FF000003FF0001FFFFFE03FFFFFE03FFFFFF03FFFFFE01FFFFFE01C337B
B227>I<003FE00000FFFC0003FFFF000FFFFF801FFFFFE03FFFFFE03FFFFFF07FE07FF8FF803F
F8FF801FFCFF001FFC7E000FFE3E000FFE3E000FFE1C000FFE0C0007FE000007FE00000FFE0000
0FFE00000FFE00000FFC00001FFC00001FFC00001FF800003FF000007FF000007FE00000FFC000
01FF800001FF000003FE000007FC00000FF800001FF000001FE000003FC000007F800000FF0000
01FE000003FC000003F8000007F000000FE000001FC000003FFFFFFC7FFFFFFE7FFFFFFE7FFFFF
FE7FFFFFFE7FFFFFFE3FFFFFFC1F337DB227>I<001FF00000FFFE0003FFFF800FFFFFE01FFFFF
F03FFFFFF07FF03FF87FC01FF83F001FFC1E001FFC1E000FFC0C000FFC00000FFC00000FFC0000
1FFC00001FFC00001FF800001FF800003FF800003FF000007FE00000FFC0003FFF80003FFF0000
3FFC00003FFF80003FFFE000003FF000001FF800000FFC00000FFE000007FE000007FF000007FF
000007FF000007FF000007FF000007FF000007FF600007FF700007FF78000FFEFC000FFEFF001F
FEFFE03FFCFFFFFFFC7FFFFFF83FFFFFF00FFFFFE007FFFFC000FFFF00001FF00020347DB227>
I E /Fb 1 114 df<3C7EFFFFFFFF7E3C0808848308>113 D E /Fc 2 73
df<0003FF0000001FFFE000007FFFF80000FFFFFC0001FFFFFE0003FFFFFF0007FF87FF800FFE
01FFC00FFC00FFC01FFC00FFE01FF8007FE03FF8007FF03FF8007FF03FF8007FF07FF0003FF87F
F0003FF87FF0003FF87FF0003FF87FF0003FF8FFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFC
FFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003F
FCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF000
3FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFC7FF0003FF87FF0003FF87FF0003FF87FF0
003FF87FF8007FF83FF8007FF03FF8007FF03FF8007FF01FFC00FFE01FFC00FFE00FFE01FFC00F
FE01FFC007FF87FF8007FFFFFF8003FFFFFF0000FFFFFC00007FFFF800001FFFE0000003FF0000
263E7CBC2F>48 D<3FF0000001FFC07FF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFFFFFFFFFFFE0FFFFFFFFFF
FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFF
FFFFFFFFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FF
E0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE07FF8000003FFE03FF0000001FFC033
3C78BB44>72 D E /Fd 1 24 df<001FE000003C1FFFE00000FF3FFFE00001FF3FFFE00001FF1F
FFC00003FF00FFC00003FF00FFC00003FF00FFC00007FF01FF800007FE01FF800007FE01FF8000
0FFE01FF80000FFC03FF00001FFC03FF00001FF803FF00003FF003FF00007FF007FE00007FE007
FE0000FFC007FE0001FFC007FE0001FF800FFC0003FF000FFC0007FE000FFC000FFC000FFC001F
F8001FF8003FE0001FF8007FC0001FF800FF80001FF803FE00003FF007FC00003FF01FF000003F
F03FC000003FF0FF0000007FE3FC0000007FFFF00000007FFFC00000007FFE00000000FFF00000
00007F000000000030267DA532>23 D E /Fe 8 79 df<3FFFFFF07FFFFFF8FFFFFFFCFFFFFFFC
FFFFFFFC7FFFFFF83FFFFFF01E077F9A26>45 D<00001FF800000001FFFF8000000FFFFFF00000
1FFFFFF800007FFFFFFE0000FFFFFFFF0001FFFFFFFF8003FFF81FFFC003FFE007FFC007FFC003
FFE00FFF8001FFF00FFF8001FFF01FFF0000FFF81FFF0000FFF81FFE00007FF83FFE00007FFC3F
FE00007FFC3FFE00007FFC7FFE00007FFE7FFE00007FFE7FFC00003FFE7FFC00003FFE7FFC0000
3FFE7FFC00003FFEFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFF
FC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC0000
3FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFF
FC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC0000
3FFFFFFC00003FFF7FFC00003FFE7FFC00003FFE7FFC00003FFE7FFE00007FFE7FFE00007FFE7F
FE00007FFE3FFE00007FFC3FFE00007FFC3FFE00007FFC1FFF0000FFF81FFF0000FFF81FFF0000
FFF80FFF8001FFF00FFF8001FFF007FFC003FFE007FFE007FFE003FFF81FFFC001FFFFFFFF8000
FFFFFFFF00007FFFFFFE00001FFFFFF800000FFFFFF0000001FFFF800000003FFC0000304A7CC8
39>48 D<000007C00000000FE00000001FF00000003FF0000000FFF0000003FFF000003FFFF000
3FFFFFF0007FFFFFF000FFFFFFF000FFFFFFF000FFFFFFF0007FFFFFF0007FE3FFF0000003FFF0
000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FF
F0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003
FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0
000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FF
F0000003FFF0000003FFF0000003FFF0000003FFF0001FFFFFFFFC3FFFFFFFFE3FFFFFFFFF7FFF
FFFFFF3FFFFFFFFF3FFFFFFFFE1FFFFFFFFC284978C839>I<0000FFE000000007FFFC0000001F
FFFF0000007FFFFFC00001FFFFFFF00003FFFFFFF80007FFFFFFFC000FFFFFFFFE000FFFFFFFFF
001FFFFFFFFF803FFF01FFFFC03FFC003FFFC07FF8001FFFE07FF0000FFFE0FFE00007FFF0FFC0
0007FFF07FC00003FFF07F800003FFF03F800003FFF81F800003FFF80F000003FFF807000001FF
F803000001FFF800000001FFF800000001FFF800000003FFF800000003FFF800000003FFF00000
0003FFF000000007FFF000000007FFE000000007FFE00000000FFFC00000000FFFC00000001FFF
800000001FFF000000003FFF000000007FFE000000007FFC00000000FFF800000001FFF0000000
03FFE000000007FFC00000000FFF800000000FFF000000001FFE000000003FFC000000007FF800
000000FFF000000001FFC000000003FF8000000007FF000000000FFE000000001FFC000000001F
F8000000003FF0000000007FE000000000FFC000000001FF8000000003FF0000000007FE000000
000FFC000000001FFFFFFFFFE03FFFFFFFFFF07FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFF
FFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF83FFFFFFFFFF01FFFFFFFFFE02D497BC839
>I<00007FF000000007FFFF0000001FFFFFC000007FFFFFF00000FFFFFFF80003FFFFFFFE0007
FFFFFFFE000FFFFFFFFF001FFFFFFFFF803FFF807FFF807FFC001FFFC07FF0000FFFC03FE0000F
FFC03FC0000FFFE01F800007FFE01F000007FFE00E000007FFE004000007FFE000000007FFE000
000007FFE000000007FFE00000000FFFE00000000FFFC00000000FFFC00000000FFF800000001F
FF800000001FFF000000003FFF000000007FFE00000000FFFC00000007FFF8000003FFFFF00000
03FFFFE0000003FFFF80000003FFFF80000003FFFFF0000003FFFFFC000003FFFFFE000000007F
FF800000001FFFC00000000FFFC000000007FFE000000003FFF000000003FFF000000003FFF800
000001FFF800000001FFF800000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001
FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC20000001FFFC70000001FFF878
000003FFF87C000003FFF87F000003FFF8FF800007FFF0FFE0000FFFF0FFF8001FFFE0FFFF807F
FFE07FFFFFFFFFC03FFFFFFFFF800FFFFFFFFF8007FFFFFFFE0003FFFFFFFC0000FFFFFFF80000
3FFFFFE0000007FFFF00000000FFF000002E4A7BC839>I<0000007FFC0000000000FFFE000000
0001FFFF0000000001FFFF0000000003FFFF0000000003FFFF0000000007FFFF0000000007FFFF
000000000FFFFF000000000FFFFF000000001FFFFF000000003FF7FF000000003FE7FF00000000
7FE7FF000000007FE7FF00000000FFC7FF00000000FFC7FF00000001FF87FF00000001FF87FF00
000003FF07FF00000003FF07FF00000007FE07FF00000007FE07FF0000000FFC07FF0000000FFC
07FF0000001FF807FF0000003FF807FF0000003FF007FF0000007FE007FF0000007FE007FF0000
00FFC007FF000000FFC007FF000001FF8007FF000001FF8007FF000003FF0007FF000003FF0007
FF000007FE0007FF000007FE0007FF00000FFC0007FF00001FFC0007FF00001FF80007FF00003F
F80007FF00003FF00007FF00007FF00007FF00007FE00007FF0000FFC00007FF0000FFFFFFFFFF
FF00FFFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFF
FFFFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF000000000FFF00000000000FFF00
000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF0000000000
0FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF0000
0000000FFF000000000007FE000000000003FC000032487DC739>I<3FFFFFFFFFFE007FFFFFFF
FFFF00FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FF
FFFFFFFFFF80FFFFFFFFFFFF00FFFFFFFFFFFE00FFFE0000000000FFFE0000000000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00
00000000FFFFFFFFFFF000FFFFFFFFFFF800FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00
FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FFFFFFFFFFF000FFFE0000
000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FF
FE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFFFFFFFFFF00FFFFFFFFFFFF
80FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFF
FFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF00324876C742>69
D<3FFFC00000001FE07FFFE00000003FF0FFFFF00000007FF8FFFFF80000007FF8FFFFF8000000
7FF8FFFFFC0000007FF8FFFFFC0000007FF8FFFFFE0000007FF8FFFFFE0000007FF8FFFFFF0000
007FF8FFFFFF0000007FF8FFFFFF8000007FF8FFFFFF8000007FF8FFF7FFC000007FF8FFF7FFC0
00007FF8FFF3FFE000007FF8FFF3FFE000007FF8FFF1FFF000007FF8FFF1FFF000007FF8FFF0FF
F800007FF8FFF0FFF800007FF8FFF07FFC00007FF8FFF07FFC00007FF8FFF03FFE00007FF8FFF0
3FFE00007FF8FFF01FFF00007FF8FFF01FFF00007FF8FFF00FFF80007FF8FFF00FFF80007FF8FF
F007FFC0007FF8FFF007FFC0007FF8FFF003FFE0007FF8FFF003FFE0007FF8FFF001FFF0007FF8
FFF001FFF0007FF8FFF000FFF8007FF8FFF000FFF8007FF8FFF0007FFC007FF8FFF0007FFC007F
F8FFF0003FFE007FF8FFF0003FFE007FF8FFF0001FFF007FF8FFF0001FFF007FF8FFF0000FFF80
7FF8FFF0000FFF807FF8FFF00007FFC07FF8FFF00007FFC07FF8FFF00003FFE07FF8FFF00003FF
E07FF8FFF00001FFF07FF8FFF00001FFF07FF8FFF00000FFF87FF8FFF00000FFF87FF8FFF00000
7FFC7FF8FFF000007FFC7FF8FFF000003FFE7FF8FFF000003FFE7FF8FFF000001FFF7FF8FFF000
001FFF7FF8FFF000000FFFFFF8FFF000000FFFFFF8FFF0000007FFFFF8FFF0000007FFFFF8FFF0
000003FFFFF8FFF0000003FFFFF8FFF0000001FFFFF8FFF0000001FFFFF8FFF0000000FFFFF8FF
F0000000FFFFF8FFF00000007FFFF87FE00000003FFFF03FC00000001FFFE03D4876C752>78
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 1731 1631 a Fe(N)p 527 1465 10 1512 v 512 1376 20 10 v
512 903 V 512 430 V 512 -42 V 442 1406 a(0)442 934 y(1)442
462 y(2)442 -11 y(3)p 531 1470 1329 10 v 651 1569 a(1)238 b(2)g(3)h(4)6
90 y(E)72 119 y Fd(\027)159 90 y Fe(-)38 b(E)301 119 y Fc(0)p
0 194 340 10 v 110 308 a Fe(E)176 337 y Fc(H)p 632 1375 95
8 v 632 1302 V 632 1183 V 632 1016 V 632 801 V 632 539 V 632
230 V 927 1375 V 927 1374 V 927 1374 V 927 1374 V 927 1217
V 927 1216 V 927 1216 V 927 1216 V 927 1154 V 927 1153 V 927
1153 V 927 1153 V 927 1016 V 927 1015 V 927 1015 V 927 1015
V 927 956 V 927 954 V 927 954 V 927 954 V 927 844 V 927 839
V 927 839 V 927 839 V 927 773 V 927 770 V 927 770 V 927 770
V 927 713 V 927 709 V 927 709 V 927 709 V 927 602 V 927 595
V 927 595 V 927 595 V 927 485 V 927 480 V 927 480 V 927 480
V 927 442 V 927 433 V 927 433 V 927 433 V 927 426 V 927 419
V 927 419 V 927 419 V 927 313 V 927 304 V 927 304 V 927 304
V 927 156 V 927 150 V 927 146 V 927 146 V 927 146 V 927 141
V 927 141 V 927 141 V 927 93 V 927 83 V 927 83 V 927 83 V 927
-20 V 927 -32 V 927 -32 V 927 -32 V 1222 1375 V 1222 1375 V
1222 1373 V 1222 1373 V 1222 1373 V 1222 1373 V 1222 1373 V
1222 1373 V 1222 1159 V 1222 1159 V 1222 1157 V 1222 1157 V
1222 1156 V 1222 1156 V 1222 1156 V 1222 1156 V 1222 1010 V
1222 1010 V 1222 1007 V 1222 1007 V 1222 1006 V 1222 1006 V
1222 1006 V 1222 1006 V 1222 963 V 1222 963 V 1222 959 V 1222
959 V 1222 957 V 1222 957 V 1222 957 V 1222 957 V 1222 902
V 1222 902 V 1222 900 V 1222 900 V 1222 898 V 1222 898 V 1222
898 V 1222 898 V 1222 755 V 1222 755 V 1222 751 V 1222 751
V 1222 749 V 1222 749 V 1222 749 V 1222 749 V 1222 705 V 1222
705 V 1222 700 V 1222 700 V 1222 698 V 1222 698 V 1222 698
V 1222 698 V 1222 605 V 1222 605 V 1222 601 V 1222 601 V 1222
600 V 1222 600 V 1222 600 V 1222 600 V 1222 567 V 1222 567
V 1222 562 V 1222 562 V 1222 560 V 1222 560 V 1222 560 V 1222
560 V 1222 521 V 1222 521 V 1222 515 V 1222 515 V 1222 512
V 1222 512 V 1222 512 V 1222 512 V 1222 455 V 1222 455 V 1222
450 V 1222 450 V 1222 448 V 1222 448 V 1222 448 V 1222 448
V 1222 420 V 1222 420 V 1222 413 V 1222 413 V 1222 409 V 1222
409 V 1222 409 V 1222 409 V 1222 405 V 1222 405 V 1222 400
V 1222 400 V 1222 397 V 1222 397 V 1222 397 V 1222 397 V 1222
270 V 1222 270 V 1222 264 V 1222 264 V 1222 264 V 1222 264
V 1222 261 V 1222 261 V 1222 261 V 1222 261 V 1222 260 V 1222
260 V 1222 258 V 1222 258 V 1222 258 V 1222 258 V 1222 223
V 1222 223 V 1222 216 V 1222 216 V 1222 213 V 1222 213 V 1222
213 V 1222 213 V 1222 121 V 1222 121 V 1222 113 V 1222 113
V 1222 112 V 1222 112 V 1222 110 V 1222 110 V 1222 110 V 1222
110 V 1222 106 V 1222 106 V 1222 103 V 1222 103 V 1222 103
V 1222 103 V 1222 63 V 1222 63 V 1222 57 V 1222 57 V 1222 54
V 1222 54 V 1222 54 V 1222 54 V 1222 40 V 1222 40 V 1222 32
V 1222 32 V 1222 28 V 1222 28 V 1222 28 V 1222 28 V 1222 -5
V 1222 -5 V 1222 -14 V 1222 -14 V 1222 -19 V 1222 -19 V 1222
-19 V 1222 -19 V 1577 1375 V 1577 1374 V 1577 1373 V 1577 1372
V 1577 1372 V 1577 1371 V 1577 1096 V 1577 1095 V 1577 1095
V 1577 1094 V 1577 1094 V 1577 1094 V 1577 889 V 1577 888 V
1577 886 V 1577 886 V 1577 886 V 1577 885 V 1577 775 V 1577
773 V 1577 772 V 1577 772 V 1577 770 V 1577 770 V 1577 746
V 1577 745 V 1577 743 V 1577 742 V 1577 742 V 1577 741 V 1577
707 V 1577 705 V 1577 703 V 1577 702 V 1577 702 V 1577 701
V 1577 569 V 1577 568 V 1577 567 V 1577 566 V 1577 566 V 1577
564 V 1577 420 V 1577 419 V 1577 419 V 1577 418 V 1577 418
V 1577 417 V 1577 414 V 1577 411 V 1577 406 V 1577 399 V 1577
397 V 1577 384 V 1577 381 V 1577 380 V 1577 379 V 1577 379
V 1577 379 V 1577 367 V 1577 318 V 1577 317 V 1577 317 V 1577
314 V 1577 313 V 1577 311 V 1577 203 V 1577 201 V 1577 195
V 1577 189 V 1577 184 V 1577 168 V 1577 167 V 1577 167 V 1577
167 V 1577 166 V 1577 165 V 1577 165 V 1577 129 V 1577 129
V 1577 128 V 1577 128 V 1577 127 V 1577 127 V 1577 55 V 1577
53 V 1577 49 V 1577 42 V 1577 40 V 1577 21 V 1577 21 V 1577
17 V 1577 13 V 1577 6 V 1577 4 V 1577 3 V 1577 -2 V 1577 -6
V 1577 -7 V 1577 -8 V 1577 -9 V 1577 -9 V 1577 -10 V 1577 -11
V 1577 -22 V 1577 -36 V 1577 -40 V 1577 -42 V 1577 -42 V 1078
1376 45 10 v 1078 1234 V 1019 1371 a Fb(q)1020 1368 y(q)1022
1364 y(q)1023 1360 y(q)1024 1357 y(q)1026 1353 y(q)1027 1350
y(q)1029 1346 y(q)1030 1343 y(q)1032 1339 y(q)1033 1336 y(q)1035
1333 y(q)1036 1329 y(q)1037 1326 y(q)1039 1322 y(q)1040 1319
y(q)1042 1315 y(q)1043 1312 y(q)1045 1308 y(q)1046 1305 y(q)1048
1301 y(q)1049 1298 y(q)1050 1295 y(q)1052 1291 y(q)1053 1288
y(q)1055 1284 y(q)1056 1281 y(q)1058 1277 y(q)1059 1274 y(q)1060
1270 y(q)1062 1267 y(q)1063 1263 y(q)1065 1260 y(q)1066 1256
y(q)1068 1253 y(q)1069 1250 y(q)1071 1246 y(q)1072 1243 y(q)1073
1239 y(q)1075 1236 y(q)1076 1232 y(q)1078 1229 y(q)1152 1395
y Fa(0)1152 1254 y(1)p 1373 1376 V 1373 1234 V 1373 1162 V
1432 1388 a(1/2)1432 1247 y(1/2)1432 1176 y(3/2)1314 1371 y
Fb(q)1315 1368 y(q)1317 1364 y(q)1318 1360 y(q)1320 1357 y(q)1321
1353 y(q)1323 1350 y(q)1324 1346 y(q)1325 1343 y(q)1327 1339
y(q)1328 1336 y(q)1330 1333 y(q)1331 1329 y(q)1333 1326 y(q)1334
1322 y(q)1336 1319 y(q)1337 1315 y(q)1338 1312 y(q)1340 1308
y(q)1341 1305 y(q)1343 1301 y(q)1344 1298 y(q)1346 1295 y(q)1347
1291 y(q)1349 1288 y(q)1350 1284 y(q)1351 1281 y(q)1353 1277
y(q)1354 1274 y(q)1356 1270 y(q)1357 1267 y(q)1359 1263 y(q)1360
1260 y(q)1362 1256 y(q)1363 1253 y(q)1364 1250 y(q)1366 1246
y(q)1367 1243 y(q)1369 1239 y(q)1370 1236 y(q)1372 1232 y(q)1373
1229 y(q)1314 1371 y(q)1315 1367 y(q)1316 1364 y(q)1317 1360
y(q)1318 1356 y(q)1319 1353 y(q)1320 1349 y(q)1321 1346 y(q)1322
1342 y(q)1323 1339 y(q)1324 1335 y(q)1325 1332 y(q)1326 1328
y(q)1327 1324 y(q)1328 1321 y(q)1329 1317 y(q)1330 1314 y(q)1331
1310 y(q)1332 1307 y(q)1333 1303 y(q)1334 1300 y(q)1335 1296
y(q)1336 1292 y(q)1337 1289 y(q)1338 1285 y(q)1339 1282 y(q)1340
1278 y(q)1341 1275 y(q)1342 1271 y(q)1343 1268 y(q)1344 1264
y(q)1344 1261 y(q)1345 1257 y(q)1346 1253 y(q)1347 1250 y(q)1348
1246 y(q)1349 1243 y(q)1350 1239 y(q)1351 1236 y(q)1352 1232
y(q)1353 1229 y(q)1354 1225 y(q)1355 1221 y(q)1356 1218 y(q)1357
1214 y(q)1358 1211 y(q)1359 1207 y(q)1360 1204 y(q)1361 1200
y(q)1362 1197 y(q)1363 1193 y(q)1364 1190 y(q)1365 1186 y(q)1366
1182 y(q)1367 1179 y(q)1368 1175 y(q)1369 1172 y(q)1370 1168
y(q)1371 1165 y(q)1372 1161 y(q)1373 1158 y(q)p 1757 1376 V
1757 1281 V 1757 1195 V 1757 1135 V 1757 1096 V 1757 1060 V
1668 1371 a(q)1671 1368 y(q)1673 1366 y(q)1676 1362 y(q)1678
1360 y(q)1681 1357 y(q)1683 1354 y(q)1686 1352 y(q)1689 1349
y(q)1691 1346 y(q)1694 1344 y(q)1696 1341 y(q)1699 1338 y(q)1701
1335 y(q)1704 1333 y(q)1706 1330 y(q)1709 1327 y(q)1711 1325
y(q)1714 1322 y(q)1716 1319 y(q)1719 1317 y(q)1721 1314 y(q)1724
1311 y(q)1727 1308 y(q)1729 1306 y(q)1732 1303 y(q)1734 1300
y(q)1737 1298 y(q)1739 1295 y(q)1742 1292 y(q)1744 1290 y(q)1747
1287 y(q)1749 1284 y(q)1752 1281 y(q)1754 1279 y(q)1757 1276
y(q)1668 1371 y(q)1670 1368 y(q)1672 1364 y(q)1673 1361 y(q)1675
1357 y(q)1677 1354 y(q)1678 1351 y(q)1680 1347 y(q)1681 1344
y(q)1683 1341 y(q)1685 1337 y(q)1686 1334 y(q)1688 1330 y(q)1690
1327 y(q)1691 1324 y(q)1693 1320 y(q)1695 1317 y(q)1696 1314
y(q)1698 1310 y(q)1699 1307 y(q)1701 1304 y(q)1703 1300 y(q)1704
1297 y(q)1706 1294 y(q)1708 1290 y(q)1709 1287 y(q)1711 1284
y(q)1713 1280 y(q)1714 1277 y(q)1716 1274 y(q)1718 1270 y(q)1719
1267 y(q)1721 1264 y(q)1722 1260 y(q)1724 1257 y(q)1726 1254
y(q)1727 1250 y(q)1729 1247 y(q)1731 1244 y(q)1732 1240 y(q)1734
1237 y(q)1736 1234 y(q)1737 1230 y(q)1739 1227 y(q)1740 1224
y(q)1742 1220 y(q)1744 1217 y(q)1745 1214 y(q)1747 1210 y(q)1749
1207 y(q)1750 1204 y(q)1752 1200 y(q)1754 1197 y(q)1755 1194
y(q)1757 1190 y(q)1668 1371 y(q)1670 1368 y(q)1671 1364 y(q)1672
1360 y(q)1673 1357 y(q)1675 1353 y(q)1676 1350 y(q)1677 1346
y(q)1679 1343 y(q)1680 1339 y(q)1681 1336 y(q)1682 1332 y(q)1684
1329 y(q)1685 1325 y(q)1686 1322 y(q)1688 1318 y(q)1689 1315
y(q)1690 1311 y(q)1691 1308 y(q)1693 1304 y(q)1694 1301 y(q)1695
1298 y(q)1697 1294 y(q)1698 1291 y(q)1699 1287 y(q)1700 1284
y(q)1702 1280 y(q)1703 1277 y(q)1704 1273 y(q)1706 1270 y(q)1707
1266 y(q)1708 1263 y(q)1709 1259 y(q)1711 1256 y(q)1712 1252
y(q)1713 1249 y(q)1715 1245 y(q)1716 1242 y(q)1717 1238 y(q)1718
1235 y(q)1720 1231 y(q)1721 1228 y(q)1722 1225 y(q)1724 1221
y(q)1725 1218 y(q)1726 1214 y(q)1727 1211 y(q)1729 1207 y(q)1730
1204 y(q)1731 1200 y(q)1732 1197 y(q)1734 1193 y(q)1735 1190
y(q)1736 1186 y(q)1738 1183 y(q)1739 1179 y(q)1740 1176 y(q)1741
1172 y(q)1743 1169 y(q)1744 1165 y(q)1745 1162 y(q)1747 1158
y(q)1748 1155 y(q)1749 1152 y(q)1750 1148 y(q)1752 1145 y(q)1753
1141 y(q)1754 1138 y(q)1756 1134 y(q)1757 1131 y(q)1668 1371
y(q)1669 1368 y(q)1671 1364 y(q)1672 1360 y(q)1673 1357 y(q)1674
1353 y(q)1675 1350 y(q)1676 1346 y(q)1677 1343 y(q)1678 1339
y(q)1679 1336 y(q)1680 1332 y(q)1682 1329 y(q)1683 1325 y(q)1684
1322 y(q)1685 1318 y(q)1686 1315 y(q)1687 1311 y(q)1688 1308
y(q)1689 1304 y(q)1690 1301 y(q)1692 1297 y(q)1693 1294 y(q)1694
1290 y(q)1695 1287 y(q)1696 1283 y(q)1697 1280 y(q)1698 1276
y(q)1699 1273 y(q)1700 1269 y(q)1702 1266 y(q)1703 1262 y(q)1704
1259 y(q)1705 1255 y(q)1706 1252 y(q)1707 1248 y(q)1708 1245
y(q)1709 1241 y(q)1710 1238 y(q)1711 1234 y(q)1713 1231 y(q)1714
1227 y(q)1715 1224 y(q)1716 1220 y(q)1717 1217 y(q)1718 1213
y(q)1719 1210 y(q)1720 1206 y(q)1721 1203 y(q)1723 1199 y(q)1724
1196 y(q)1725 1192 y(q)1726 1189 y(q)1727 1185 y(q)1728 1182
y(q)1729 1178 y(q)1730 1175 y(q)1731 1171 y(q)1733 1168 y(q)1734
1164 y(q)1735 1161 y(q)1736 1157 y(q)1737 1154 y(q)1738 1150
y(q)1739 1147 y(q)1740 1143 y(q)1741 1140 y(q)1742 1136 y(q)1744
1133 y(q)1745 1129 y(q)1746 1126 y(q)1747 1122 y(q)1748 1119
y(q)1749 1115 y(q)1750 1112 y(q)1751 1108 y(q)1752 1105 y(q)1754
1101 y(q)1755 1098 y(q)1756 1094 y(q)1757 1091 y(q)1668 1371
y(q)1669 1367 y(q)1670 1364 y(q)1671 1360 y(q)1672 1356 y(q)1673
1353 y(q)1674 1349 y(q)1675 1346 y(q)1676 1342 y(q)1677 1339
y(q)1678 1335 y(q)1679 1332 y(q)1680 1328 y(q)1681 1324 y(q)1682
1321 y(q)1683 1317 y(q)1684 1314 y(q)1685 1310 y(q)1686 1307
y(q)1687 1303 y(q)1688 1300 y(q)1689 1296 y(q)1690 1293 y(q)1691
1289 y(q)1692 1285 y(q)1693 1282 y(q)1694 1278 y(q)1695 1275
y(q)1696 1271 y(q)1697 1268 y(q)1698 1264 y(q)1699 1261 y(q)1700
1257 y(q)1701 1254 y(q)1702 1250 y(q)1703 1246 y(q)1704 1243
y(q)1705 1239 y(q)1706 1236 y(q)1707 1232 y(q)1708 1229 y(q)1709
1225 y(q)1710 1222 y(q)1711 1218 y(q)1712 1215 y(q)1713 1211
y(q)1714 1207 y(q)1715 1204 y(q)1716 1200 y(q)1717 1197 y(q)1718
1193 y(q)1719 1190 y(q)1720 1186 y(q)1721 1183 y(q)1722 1179
y(q)1723 1176 y(q)1724 1172 y(q)1725 1168 y(q)1726 1165 y(q)1727
1161 y(q)1728 1158 y(q)1729 1154 y(q)1730 1151 y(q)1731 1147
y(q)1732 1144 y(q)1733 1140 y(q)1734 1137 y(q)1735 1133 y(q)1736
1129 y(q)1737 1126 y(q)1738 1122 y(q)1739 1119 y(q)1740 1115
y(q)1741 1112 y(q)1742 1108 y(q)1743 1105 y(q)1744 1101 y(q)1745
1098 y(q)1746 1094 y(q)1747 1090 y(q)1748 1087 y(q)1749 1083
y(q)1750 1080 y(q)1751 1076 y(q)1752 1073 y(q)1753 1069 y(q)1754
1066 y(q)1755 1062 y(q)1756 1059 y(q)1757 1055 y(q)1831 1395
y Fa(0)1890 1301 y(1)1831 1215 y(1)1890 1156 y(0)1831 1116
y(1)1890 1080 y(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: y.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 3 53 df<700000001CF80000003EFC0000007EFE
000000FE7F000001FC3F800003F81FC00007F00FE0000FE007F0001FC003F0003F8001F8003F00
00FC007E00007E00FC00007F01F800003F83F800001FC7F000000FEFE0000007FFC0000003FF80
000001FF00000000FE00000001FF00000003FF80000007FFC000000FEFE000001FC7F000003F83
F800007F01F800007E00FC0000FC007E0001F8003F0003F0003F8007F0001FC00FE0000FE01FC0
0007F03F800003F87F000001FCFE000000FEFC0000007EF80000003E700000001C272974A540>
2 D<00000007FFC0000000000000FFFFFE000000000007FFFFFFC0000000003FFFFFFFF8000000
00FFFFFFFFFE00000003FFF8003FFF80000007FF000001FFC000001FF80000003FF000003FE000
00000FF800007F8000000003FC0000FF0000000001FE0001FC00000000007F0003F80000000000
3F8003F000000000001F8007E000000000000FC00FC0000000000007E00F80000000000003E01F
80000000000003F01F00000000000001F03F00000000000001F83E00000000000000F83E000000
00000000F87E00000000000000FC7C000000000000007C7C000000000000007C7C000000000000
007CFC000000000000007EF8000000000000003EF8000000000000003EF8000000000000003EF8
000000000000003EF8000000000000003EF8000000000000003EF8000000000000003EF8000000
000000003EF8000000000000003EF8000000000000003EF8000000000000003EF8000000000000
003EFC000000000000007E7C000000000000007C7C000000000000007C7C000000000000007C7E
00000000000000FC3E00000000000000F83E00000000000000F83F00000000000001F81F000000
00000001F01F80000000000003F00F80000000000003E00FC0000000000007E007E00000000000
0FC003F000000000001F8003F800000000003F8001FC00000000007F0000FF0000000001FE0000
7F8000000003FC00003FE00000000FF800001FF80000003FF0000007FF000001FFC0000003FFF8
003FFF80000000FFFFFFFFFE000000003FFFFFFFF80000000007FFFFFFC00000000000FFFFFE00
000000000007FFC000000047427BB252>13 D<000000038000000000000007C000000000000007
C00000000000000FE00000000000001FF00000000000001FF00000000000003FF8000000000000
3EF80000000000007EFC000000000000FC7E000000000000F83E000000000001F83F0000000000
03F01F800000000003E00F800000000007E00FC0000000000FC007E0000000000F8003E0000000
001F8003F0000000001F0001F0000000003F0001F8000000007E0000FC000000007C00007C0000
0000FC00007E00000001F800003F00000001F000001F00000003F000001F80000003E000000F80
000007E000000FC000000FC0000007E000000F80000003E000001F80000003F000003F00000001
F800003E00000000F800007E00000000FC00007C000000007C0000FC000000007E0001F8000000
003F0001F0000000001F0003F0000000001F8007E0000000000FC007C00000000007C00FC00000
000007E01F800000000003F01F000000000001F03F000000000001F83E000000000000F87FFFFF
FFFFFFFFFCFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFE7FFFFFFFFFFFFFFC3F33
7BB24A>52 D E /Fb 4 73 df<00000003C000000000000007E00000000000000FF00000000000
000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF000000000
00000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF0000000
0000000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF00000
000000000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF000
00000000000FF00000000000000FF00000000000000FF00000000000000FF00000003FFFFFFFFF
FFFFF87FFFFFFFFFFFFFFCFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFEFFFFFFFFFFFFFFFEFFFFFFFF
FFFFFFFE7FFFFFFFFFFFFFFC3FFFFFFFFFFFFFF80000000FF00000000000000FF0000000000000
0FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF00000000000
000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF000000000
00000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF0000000
0000000FF00000000000000FF00000000000000FF00000000000000FF00000000000000FF00000
000000000FF00000000000000FF00000000000000FF000000000000007E000000000000003C000
00003F3E7BB44A>43 D<0003FF0000001FFFE000007FFFF80000FFFFFC0001FFFFFE0003FFFFFF
0007FF87FF800FFE01FFC00FFC00FFC01FFC00FFE01FF8007FE03FF8007FF03FF8007FF03FF800
7FF07FF0003FF87FF0003FF87FF0003FF87FF0003FF87FF0003FF8FFF0003FFCFFF0003FFCFFF0
003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFF
F0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFC
FFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFC7FF0003FF87FF0003F
F87FF0003FF87FF0003FF87FF8007FF83FF8007FF03FF8007FF03FF8007FF01FFC00FFE01FFC00
FFE00FFE01FFC00FFE01FFC007FF87FF8007FFFFFF8003FFFFFF0000FFFFFC00007FFFF800001F
FFE0000003FF0000263E7CBC2F>48 D<3FFFFFFE0000007FFFFFFFF00000FFFFFFFFFC0000FFFF
FFFFFF0000FFFFFFFFFF8000FFFFFFFFFFC000FFFFFFFFFFE000FFF8001FFFF000FFF80003FFF0
00FFF80001FFF800FFF80000FFF800FFF800007FF800FFF800007FFC00FFF800003FFC00FFF800
003FFC00FFF800003FFC00FFF800003FFC00FFF800003FFC00FFF800003FFC00FFF800007FF800
FFF800007FF800FFF80000FFF800FFF80000FFF000FFF80003FFE000FFF80007FFE000FFF8007F
FFC000FFFFFFFFFF0000FFFFFFFFFC0000FFFFFFFFF00000FFFFFFFFFE0000FFFFFFFFFFC000FF
FFFFFFFFE000FFF80007FFF800FFF80001FFFC00FFF800007FFC00FFF800003FFE00FFF800001F
FF00FFF800001FFF00FFF800000FFF00FFF800000FFF80FFF800000FFF80FFF8000007FF80FFF8
000007FF80FFF8000007FF80FFF8000007FF80FFF800000FFF80FFF800000FFF80FFF800000FFF
80FFF800001FFF00FFF800001FFF00FFF800007FFE00FFF80000FFFE00FFF80007FFFC00FFFFFF
FFFFFC00FFFFFFFFFFF800FFFFFFFFFFF000FFFFFFFFFFC000FFFFFFFFFF00007FFFFFFFFC0000
3FFFFFFFC00000313C78BB3F>66 D<3FF0000001FFC07FF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFFFFFFFFF
FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFF
FFFFFFFFE0FFFFFFFFFFFFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FF
E0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE07FF8000003FFE03F
F0000001FFC0333C78BB44>72 D E /Fc 10 98 df<00001FF800000001FFFF8000000FFFFFF0
00001FFFFFF800007FFFFFFE0000FFFFFFFF0001FFFFFFFF8003FFF81FFFC003FFE007FFC007FF
C003FFE00FFF8001FFF00FFF8001FFF01FFF0000FFF81FFF0000FFF81FFE00007FF83FFE00007F
FC3FFE00007FFC3FFE00007FFC7FFE00007FFE7FFE00007FFE7FFC00003FFE7FFC00003FFE7FFC
00003FFE7FFC00003FFEFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003F
FFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC
00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003F
FFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC
00003FFFFFFC00003FFF7FFC00003FFE7FFC00003FFE7FFC00003FFE7FFE00007FFE7FFE00007F
FE7FFE00007FFE3FFE00007FFC3FFE00007FFC3FFE00007FFC1FFF0000FFF81FFF0000FFF81FFF
0000FFF80FFF8001FFF00FFF8001FFF007FFC003FFE007FFE007FFE003FFF81FFFC001FFFFFFFF
8000FFFFFFFF00007FFFFFFE00001FFFFFF800000FFFFFF0000001FFFF800000003FFC0000304A
7CC839>48 D<000007C00000000FE00000001FF00000003FF0000000FFF0000003FFF000003FFF
F0003FFFFFF0007FFFFFF000FFFFFFF000FFFFFFF000FFFFFFF0007FFFFFF0007FE3FFF0000003
FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0
000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FF
F0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003
FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0001FFFFFFFFC3FFFFFFFFE3FFFFFFFFF
7FFFFFFFFF3FFFFFFFFF3FFFFFFFFE1FFFFFFFFC284978C839>I<0000FFE000000007FFFC0000
001FFFFF0000007FFFFFC00001FFFFFFF00003FFFFFFF80007FFFFFFFC000FFFFFFFFE000FFFFF
FFFF001FFFFFFFFF803FFF01FFFFC03FFC003FFFC07FF8001FFFE07FF0000FFFE0FFE00007FFF0
FFC00007FFF07FC00003FFF07F800003FFF03F800003FFF81F800003FFF80F000003FFF8070000
01FFF803000001FFF800000001FFF800000001FFF800000003FFF800000003FFF800000003FFF0
00000003FFF000000007FFF000000007FFE000000007FFE00000000FFFC00000000FFFC0000000
1FFF800000001FFF000000003FFF000000007FFE000000007FFC00000000FFF800000001FFF000
000003FFE000000007FFC00000000FFF800000000FFF000000001FFE000000003FFC000000007F
F800000000FFF000000001FFC000000003FF8000000007FF000000000FFE000000001FFC000000
001FF8000000003FF0000000007FE000000000FFC000000001FF8000000003FF0000000007FE00
0000000FFC000000001FFFFFFFFFE03FFFFFFFFFF07FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF8
7FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF83FFFFFFFFFF01FFFFFFFFFE02D497B
C839>I<00007FF000000007FFFF0000001FFFFFC000007FFFFFF00000FFFFFFF80003FFFFFFFE
0007FFFFFFFE000FFFFFFFFF001FFFFFFFFF803FFF807FFF807FFC001FFFC07FF0000FFFC03FE0
000FFFC03FC0000FFFE01F800007FFE01F000007FFE00E000007FFE004000007FFE000000007FF
E000000007FFE000000007FFE00000000FFFE00000000FFFC00000000FFFC00000000FFF800000
001FFF800000001FFF000000003FFF000000007FFE00000000FFFC00000007FFF8000003FFFFF0
000003FFFFE0000003FFFF80000003FFFF80000003FFFFF0000003FFFFFC000003FFFFFE000000
007FFF800000001FFFC00000000FFFC000000007FFE000000003FFF000000003FFF000000003FF
F800000001FFF800000001FFF800000001FFFC00000001FFFC00000001FFFC00000001FFFC0000
0001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC20000001FFFC70000001FF
F878000003FFF87C000003FFF87F000003FFF8FF800007FFF0FFE0000FFFF0FFF8001FFFE0FFFF
807FFFE07FFFFFFFFFC03FFFFFFFFF800FFFFFFFFF8007FFFFFFFE0003FFFFFFFC0000FFFFFFF8
00003FFFFFE0000007FFFF00000000FFF000002E4A7BC839>I<0000007FFC0000000000FFFE00
00000001FFFF0000000001FFFF0000000003FFFF0000000003FFFF0000000007FFFF0000000007
FFFF000000000FFFFF000000000FFFFF000000001FFFFF000000003FF7FF000000003FE7FF0000
00007FE7FF000000007FE7FF00000000FFC7FF00000000FFC7FF00000001FF87FF00000001FF87
FF00000003FF07FF00000003FF07FF00000007FE07FF00000007FE07FF0000000FFC07FF000000
0FFC07FF0000001FF807FF0000003FF807FF0000003FF007FF0000007FE007FF0000007FE007FF
000000FFC007FF000000FFC007FF000001FF8007FF000001FF8007FF000003FF0007FF000003FF
0007FF000007FE0007FF000007FE0007FF00000FFC0007FF00001FFC0007FF00001FF80007FF00
003FF80007FF00003FF00007FF00007FF00007FF00007FE00007FF0000FFC00007FF0000FFFFFF
FFFFFF00FFFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0
FFFFFFFFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF000000000FFF00000000000F
FF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF000000
00000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF
00000000000FFF000000000007FE000000000003FC000032487DC739>I<01FFFFFFFF8007FFFF
FFFFC007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE0
07FFFFFFFFC007FFFFFFFF8007FFC000000007FFC000000007FFC000000007FFC000000007FFC0
00000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC0000000
07FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFCF
FC000007FFFFFFC00007FFFFFFF00007FFFFFFFC0007FFFFFFFE0007FFFFFFFF0007FFFFFFFF80
07FFF81FFFC007FFC007FFE007FF8007FFE007FF0003FFF007FE0003FFF007FC0003FFF801F800
01FFF800000001FFF800000001FFF800000001FFFC00000001FFFC00000001FFFC00000001FFFC
00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC060000
01FFFC0E000001FFFC1E000001FFF81F000001FFF83F000003FFF87F800003FFF87FC00003FFF0
FFE00007FFF0FFF0000FFFE07FFC001FFFE03FFF807FFFC01FFFFFFFFFC01FFFFFFFFF800FFFFF
FFFF0003FFFFFFFE0001FFFFFFFC0000FFFFFFF000003FFFFFC000000FFFFE00000000FFE00000
2E497CC739>I<3FFFFFFFFFFE007FFFFFFFFFFF00FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFF
FFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF00FFFFFFFFFFFE00FF
FE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFFFFFFFFF000FFFFFFFFFFF800FFFFFF
FFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00
FFFFFFFFFFF800FFFFFFFFFFF000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000
000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FF
FE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFFFFFFFFFF00FFFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFF
C0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFF
FFFFFF00324876C742>69 D<3FF8000000007FFC00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000080FFFFFFFFFFE0
FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFF
FFFFF07FFFFFFFFFE03FFFFFFFFFC02C4876C73C>76 D<3FFFC00000001FE07FFFE00000003FF0
FFFFF00000007FF8FFFFF80000007FF8FFFFF80000007FF8FFFFFC0000007FF8FFFFFC0000007F
F8FFFFFE0000007FF8FFFFFE0000007FF8FFFFFF0000007FF8FFFFFF0000007FF8FFFFFF800000
7FF8FFFFFF8000007FF8FFF7FFC000007FF8FFF7FFC000007FF8FFF3FFE000007FF8FFF3FFE000
007FF8FFF1FFF000007FF8FFF1FFF000007FF8FFF0FFF800007FF8FFF0FFF800007FF8FFF07FFC
00007FF8FFF07FFC00007FF8FFF03FFE00007FF8FFF03FFE00007FF8FFF01FFF00007FF8FFF01F
FF00007FF8FFF00FFF80007FF8FFF00FFF80007FF8FFF007FFC0007FF8FFF007FFC0007FF8FFF0
03FFE0007FF8FFF003FFE0007FF8FFF001FFF0007FF8FFF001FFF0007FF8FFF000FFF8007FF8FF
F000FFF8007FF8FFF0007FFC007FF8FFF0007FFC007FF8FFF0003FFE007FF8FFF0003FFE007FF8
FFF0001FFF007FF8FFF0001FFF007FF8FFF0000FFF807FF8FFF0000FFF807FF8FFF00007FFC07F
F8FFF00007FFC07FF8FFF00003FFE07FF8FFF00003FFE07FF8FFF00001FFF07FF8FFF00001FFF0
7FF8FFF00000FFF87FF8FFF00000FFF87FF8FFF000007FFC7FF8FFF000007FFC7FF8FFF000003F
FE7FF8FFF000003FFE7FF8FFF000001FFF7FF8FFF000001FFF7FF8FFF000000FFFFFF8FFF00000
0FFFFFF8FFF0000007FFFFF8FFF0000007FFFFF8FFF0000003FFFFF8FFF0000003FFFFF8FFF000
0001FFFFF8FFF0000001FFFFF8FFF0000000FFFFF8FFF0000000FFFFF8FFF00000007FFFF87FE0
0000003FFFF03FC00000001FFFE03D4876C752>78 D<00007FFC0000000FFFFFC000007FFFFFF0
0001FFFFFFFC0007FFFFFFFE000FFFFFFFFF000FFFFFFFFF800FFF001FFFC00FFC000FFFC007F0
0007FFE007E00007FFE007800003FFE007000003FFF002000003FFF000000003FFF000000003FF
F000000003FFF000000003FFF000000003FFF000000003FFF000001FFFFFF00003FFFFFFF0001F
FFFFFFF0007FFFFFFFF001FFFF83FFF007FFF803FFF00FFFC003FFF01FFF8003FFF03FFF0003FF
F03FFE0003FFF07FFC0003FFF07FFC0003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF8
0003FFF0FFF80003FFF0FFF80003FFF0FFFC0007FFF07FFC000FFFF07FFE001FFFF03FFF003FFF
F03FFF80FFFFF01FFFFFFFFFF00FFFFFFBFFF007FFFFF3FFF003FFFFE3FFF001FFFF81FFE0007F
FE00FFC0000FF00000002C327DB036>97 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 1744 1359 a Fc(N)p 451 1217 10 1300 v 436 1222 20 10 v
436 631 V 436 40 V 436 1222 V 436 1103 V 436 985 V 436 867
V 436 749 V 436 631 V 436 513 V 436 395 V 436 276 V 436 158
V 436 40 V 436 -78 V 367 1252 a(0)367 662 y(5)310 71 y(10)p
456 1222 1329 10 v 723 1321 a(1)238 b(2)g(3)h(4)p 1780 1217
10 1300 v 456 -78 1329 10 v 99 255 a(E)165 284 y Fb(0)251 255
y Fc(L)p 13 335 399 10 v 0 438 a(N)38 b(E)186 466 y Fb(H)292
438 y Fc(a)346 466 y Fb(B)p 1016 824 61 8 v 1016 866 8 43 v
1070 866 V 1016 873 61 8 v 1311 441 V 1311 484 8 43 v 1365
484 V 1311 491 61 8 v 1607 -37 V 1607 6 8 43 v 1660 6 V 1607
13 61 8 v 1005 1000 a Fa(\015)1300 720 y(\015)1596 375 y(\015)1010
1107 y(4)1305 909 y(4)1600 658 y(4)1010 1152 y Fb(+)1305 979
y(+)1600 744 y(+)1014 1175 y Fa(\002)1310 1038 y(\002)1605
821 y(\002)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: y.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 114 df<3C7EFFFFFFFF7E3C0808848308>113
D E /Fb 7 116 df<00003F00007F0000FE0001FC0003FC0007F8000FF0001FF0003FE0007FE0
007FC000FFC000FF8001FF8003FF0003FF0007FF0007FE0007FE000FFE000FFC001FFC001FFC00
1FFC003FFC003FF8003FF8003FF8007FF8007FF8007FF8007FF8007FF0007FF000FFF000FFF000
FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000
FFF000FFF000FFF0007FF0007FF0007FF8007FF8007FF8007FF8003FF8003FF8003FF8003FFC00
1FFC001FFC001FFC000FFC000FFE0007FE0007FE0007FF0003FF0003FF0001FF8000FF8000FFC0
007FC0007FE0003FE0001FF0000FF00007F80003FC0001FC0000FE00007F00003F185679C025>
40 D<FC0000FE00007F00003F80003FC0001FE0000FF0000FF80007FC0007FE0003FE0003FF00
01FF0001FF8000FFC000FFC000FFE0007FE0007FE0007FF0003FF0003FF8003FF8003FF8003FFC
001FFC001FFC001FFC001FFE001FFE001FFE001FFE000FFE000FFE000FFF000FFF000FFF000FFF
000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF000FFF
000FFF000FFE000FFE001FFE001FFE001FFE001FFE001FFC001FFC001FFC003FFC003FF8003FF8
003FF8003FF0007FF0007FE0007FE000FFE000FFC000FFC001FF8001FF0003FF0003FE0007FE00
07FC000FF8000FF0001FE0003FC0003F80007F0000FE0000FC000018567BC025>I<0003FF0000
001FFFE000007FFFF80000FFFFFC0001FFFFFE0003FFFFFF0007FF87FF800FFE01FFC00FFC00FF
C01FFC00FFE01FF8007FE03FF8007FF03FF8007FF03FF8007FF07FF0003FF87FF0003FF87FF000
3FF87FF0003FF87FF0003FF8FFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0
003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFF
F0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFCFFF0003FFC
FFF0003FFCFFF0003FFCFFF0003FFC7FF0003FF87FF0003FF87FF0003FF87FF0003FF87FF8007F
F83FF8007FF03FF8007FF03FF8007FF01FFC00FFE01FFC00FFE00FFE01FFC00FFE01FFC007FF87
FF8007FFFFFF8003FFFFFF0000FFFFFC00007FFFF800001FFFE0000003FF0000263E7CBC2F>48
D<3FFFFFFE0000007FFFFFFFF00000FFFFFFFFFC0000FFFFFFFFFF0000FFFFFFFFFF8000FFFFFF
FFFFC000FFFFFFFFFFE000FFF8001FFFF000FFF80003FFF000FFF80001FFF800FFF80000FFF800
FFF800007FF800FFF800007FFC00FFF800003FFC00FFF800003FFC00FFF800003FFC00FFF80000
3FFC00FFF800003FFC00FFF800003FFC00FFF800007FF800FFF800007FF800FFF80000FFF800FF
F80000FFF000FFF80003FFE000FFF80007FFE000FFF8007FFFC000FFFFFFFFFF0000FFFFFFFFFC
0000FFFFFFFFF00000FFFFFFFFFE0000FFFFFFFFFFC000FFFFFFFFFFE000FFF80007FFF800FFF8
0001FFFC00FFF800007FFC00FFF800003FFE00FFF800001FFF00FFF800001FFF00FFF800000FFF
00FFF800000FFF80FFF800000FFF80FFF8000007FF80FFF8000007FF80FFF8000007FF80FFF800
0007FF80FFF800000FFF80FFF800000FFF80FFF800000FFF80FFF800001FFF00FFF800001FFF00
FFF800007FFE00FFF80000FFFE00FFF80007FFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FFFFFFFF
FFF000FFFFFFFFFFC000FFFFFFFFFF00007FFFFFFFFC00003FFFFFFFC00000313C78BB3F>66
D<3FFFFFFFFE7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFEFFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8
000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FF
F8000000FFF8000000FFF8000000FFFFFFFFE0FFFFFFFFF0FFFFFFFFF0FFFFFFFFF0FFFFFFFFF0
FFFFFFFFF0FFFFFFFFF0FFFFFFFFE0FFF8000000FFF8000000FFF8000000FFF8000000FFF80000
00FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF800
0000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8000000FFF8
000000FFF8000000FFF8000000FFF80000007FF80000003FF0000000283C78BB35>70
D<3FF0000001FFC07FF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFF
FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFF8
000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FF
E0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE07FF8000003FFE03FF0000001FFC0333C78BB44>72
D<007FF00003FFFF0007FFFFC01FFFFFF03FFFFFF03FFFFFF07FFFFFF07FE01FE0FFC007E0FF80
01E0FF8000E0FF800000FFC00000FFC00000FFF00000FFFF00007FFFF8007FFFFE007FFFFF003F
FFFFC01FFFFFE00FFFFFF007FFFFF001FFFFF8007FFFF80007FFFC00003FFC00001FFC20000FFC
700007FC780007FC7C0007FC7E0007FC7F800FFCFFE01FF8FFFFFFF8FFFFFFF0FFFFFFF03FFFFF
E00FFFFF8003FFFE00003FF8001E2A7DA824>115 D E /Fc 16 115 df<000003F8000007F800
000FF800001FF000003FE000007FC00000FF800001FF800003FF000007FE000007FE00000FFC00
001FFC00001FF800003FF800007FF000007FF00000FFE00000FFE00001FFE00001FFC00003FFC0
0003FFC00007FF800007FF800007FF80000FFF80000FFF00001FFF00001FFF00001FFF00001FFF
00003FFE00003FFE00003FFE00003FFE00007FFE00007FFE00007FFE00007FFE00007FFC00007F
FC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000
FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00
007FFC00007FFC00007FFE00007FFE00007FFE00007FFE00003FFE00003FFE00003FFE00003FFE
00001FFF00001FFF00001FFF00001FFF00000FFF00000FFF800007FF800007FF800007FF800003
FFC00003FFC00001FFC00001FFE00000FFE00000FFE000007FF000007FF000003FF800001FF800
001FFC00000FFC000007FE000007FE000003FF000001FF800000FF8000007FC000003FE000001F
F000000FF8000007F8000003F81D6778CC2C>40 D<7E000000FF0000007F8000007FC000003FE0
00001FF000000FF800000FFC000007FE000003FF000003FF000001FF800001FFC00000FFC00000
FFE000007FF000007FF000003FF800003FF800003FFC00001FFC00001FFE00001FFE00000FFF00
000FFF00000FFF00000FFF800007FF800007FFC00007FFC00007FFC00007FFC00003FFE00003FF
E00003FFE00003FFE00003FFF00003FFF00003FFF00003FFF00001FFF00001FFF00001FFF80001
FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF800
01FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF00001FFF0
0003FFF00003FFF00003FFF00003FFF00003FFE00003FFE00003FFE00003FFE00007FFC00007FF
C00007FFC00007FFC00007FF80000FFF80000FFF00000FFF00000FFF00001FFE00001FFE00001F
FC00003FFC00003FF800003FF800007FF000007FF00000FFE00000FFC00001FFC00001FF800003
FF000003FF000007FE00000FFC00000FF800001FF000003FE000007FC000007F800000FF000000
7E0000001D677ACC2C>I<3FFFFFF07FFFFFF8FFFFFFFCFFFFFFFCFFFFFFFC7FFFFFF83FFFFFF0
1E077F9A26>45 D<0000000003C00000000007E0000000000FF0000000001FF0000000001FF000
0000003FF0000000003FF0000000003FE0000000007FE0000000007FC0000000007FC000000000
FFC000000000FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE0000
000003FE0000000007FE0000000007FC000000000FFC000000000FFC000000000FF8000000001F
F8000000001FF0000000001FF0000000003FF0000000003FE0000000007FE0000000007FE00000
00007FC000000000FFC000000000FF8000000000FF8000000001FF8000000001FF0000000003FF
0000000003FF0000000003FE0000000007FE0000000007FC0000000007FC000000000FFC000000
000FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE0000000003FE0
000000007FE0000000007FC0000000007FC000000000FFC000000000FF8000000001FF80000000
01FF8000000001FF0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC00
0000000FFC000000000FFC000000000FF8000000001FF8000000001FF0000000001FF000000000
3FF0000000003FE0000000007FE0000000007FE0000000007FC000000000FFC000000000FF8000
000000FF8000000001FF8000000001FF0000000003FF0000000003FF0000000003FE0000000007
FE0000000007FC0000000007FC000000000FFC000000000FF8000000001FF8000000001FF80000
00001FF0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC000000000FF
C000000000FFC000000000FF8000000000FF8000000000FF00000000007F00000000003E000000
00002C677ACC39>47 D<00001FF800000001FFFF8000000FFFFFF000001FFFFFF800007FFFFFFE
0000FFFFFFFF0001FFFFFFFF8003FFF81FFFC003FFE007FFC007FFC003FFE00FFF8001FFF00FFF
8001FFF01FFF0000FFF81FFF0000FFF81FFE00007FF83FFE00007FFC3FFE00007FFC3FFE00007F
FC7FFE00007FFE7FFE00007FFE7FFC00003FFE7FFC00003FFE7FFC00003FFE7FFC00003FFEFFFC
00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003F
FFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC
00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003F
FFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFF7FFC
00003FFE7FFC00003FFE7FFC00003FFE7FFE00007FFE7FFE00007FFE7FFE00007FFE3FFE00007F
FC3FFE00007FFC3FFE00007FFC1FFF0000FFF81FFF0000FFF81FFF0000FFF80FFF8001FFF00FFF
8001FFF007FFC003FFE007FFE007FFE003FFF81FFFC001FFFFFFFF8000FFFFFFFF00007FFFFFFE
00001FFFFFF800000FFFFFF0000001FFFF800000003FFC0000304A7CC839>I<0000FFE0000000
07FFFC0000001FFFFF0000007FFFFFC00001FFFFFFF00003FFFFFFF80007FFFFFFFC000FFFFFFF
FE000FFFFFFFFF001FFFFFFFFF803FFF01FFFFC03FFC003FFFC07FF8001FFFE07FF0000FFFE0FF
E00007FFF0FFC00007FFF07FC00003FFF07F800003FFF03F800003FFF81F800003FFF80F000003
FFF807000001FFF803000001FFF800000001FFF800000001FFF800000003FFF800000003FFF800
000003FFF000000003FFF000000007FFF000000007FFE000000007FFE00000000FFFC00000000F
FFC00000001FFF800000001FFF000000003FFF000000007FFE000000007FFC00000000FFF80000
0001FFF000000003FFE000000007FFC00000000FFF800000000FFF000000001FFE000000003FFC
000000007FF800000000FFF000000001FFC000000003FF8000000007FF000000000FFE00000000
1FFC000000001FF8000000003FF0000000007FE000000000FFC000000001FF8000000003FF0000
000007FE000000000FFC000000001FFFFFFFFFE03FFFFFFFFFF07FFFFFFFFFF87FFFFFFFFFF87F
FFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF83FFFFFFFFFF01FFFFFFF
FFE02D497BC839>50 D<00007FF000000007FFFF0000001FFFFFC000007FFFFFF00000FFFFFFF8
0003FFFFFFFE0007FFFFFFFE000FFFFFFFFF001FFFFFFFFF803FFF807FFF807FFC001FFFC07FF0
000FFFC03FE0000FFFC03FC0000FFFE01F800007FFE01F000007FFE00E000007FFE004000007FF
E000000007FFE000000007FFE000000007FFE00000000FFFE00000000FFFC00000000FFFC00000
000FFF800000001FFF800000001FFF000000003FFF000000007FFE00000000FFFC00000007FFF8
000003FFFFF0000003FFFFE0000003FFFF80000003FFFF80000003FFFFF0000003FFFFFC000003
FFFFFE000000007FFF800000001FFFC00000000FFFC000000007FFE000000003FFF000000003FF
F000000003FFF800000001FFF800000001FFF800000001FFFC00000001FFFC00000001FFFC0000
0001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC20000001FF
FC70000001FFF878000003FFF87C000003FFF87F000003FFF8FF800007FFF0FFE0000FFFF0FFF8
001FFFE0FFFF807FFFE07FFFFFFFFFC03FFFFFFFFF800FFFFFFFFF8007FFFFFFFE0003FFFFFFFC
0000FFFFFFF800003FFFFFE0000007FFFF00000000FFF000002E4A7BC839>I<0000007FFC0000
000000FFFE0000000001FFFF0000000001FFFF0000000003FFFF0000000003FFFF0000000007FF
FF0000000007FFFF000000000FFFFF000000000FFFFF000000001FFFFF000000003FF7FF000000
003FE7FF000000007FE7FF000000007FE7FF00000000FFC7FF00000000FFC7FF00000001FF87FF
00000001FF87FF00000003FF07FF00000003FF07FF00000007FE07FF00000007FE07FF0000000F
FC07FF0000000FFC07FF0000001FF807FF0000003FF807FF0000003FF007FF0000007FE007FF00
00007FE007FF000000FFC007FF000000FFC007FF000001FF8007FF000001FF8007FF000003FF00
07FF000003FF0007FF000007FE0007FF000007FE0007FF00000FFC0007FF00001FFC0007FF0000
1FF80007FF00003FF80007FF00003FF00007FF00007FF00007FF00007FE00007FF0000FFC00007
FF0000FFFFFFFFFFFF00FFFFFFFFFFFF80FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FF
FFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF000000000FFF
00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000
000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00
000000000FFF00000000000FFF000000000007FE000000000003FC000032487DC739>I<01FFFF
FFFF8007FFFFFFFFC007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE0
07FFFFFFFFE007FFFFFFFFC007FFFFFFFF8007FFC000000007FFC000000007FFC000000007FFC0
00000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC0000000
07FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC0
00000007FFCFFC000007FFFFFFC00007FFFFFFF00007FFFFFFFC0007FFFFFFFE0007FFFFFFFF00
07FFFFFFFF8007FFF81FFFC007FFC007FFE007FF8007FFE007FF0003FFF007FE0003FFF007FC00
03FFF801F80001FFF800000001FFF800000001FFF800000001FFFC00000001FFFC00000001FFFC
00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC000000
01FFFC06000001FFFC0E000001FFFC1E000001FFF81F000001FFF83F000003FFF87F800003FFF8
7FC00003FFF0FFE00007FFF0FFF0000FFFE07FFC001FFFE03FFF807FFFC01FFFFFFFFFC01FFFFF
FFFF800FFFFFFFFF0003FFFFFFFE0001FFFFFFFC0000FFFFFFF000003FFFFFC000000FFFFE0000
0000FFE000002E497CC739>I<000001FF800000001FFFF00000007FFFFC000001FFFFFC000007
FFFFFC00001FFFFFFC00003FFFFFFC00007FFFFFFC0000FFFFFFFC0001FFFF807C0001FFFC000C
0003FFF800000007FFE000000007FFC00000000FFFC00000000FFF800000001FFF800000001FFF
000000001FFF000000003FFE000000003FFE000000003FFE000000007FFE000000007FFE000000
007FFE000000007FFC01FF00007FFC0FFFE0007FFC1FFFF800FFFC7FFFFC00FFFC7FFFFE00FFFC
FFFFFF00FFFDFFFFFF80FFFDF81FFFC0FFFFE007FFE0FFFFC003FFE0FFFF8001FFF0FFFF0001FF
F0FFFF0001FFF8FFFF0001FFF8FFFE0000FFF8FFFE0000FFF8FFFE0000FFFCFFFE0000FFFCFFFC
0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFC7FFC0000FF
FC7FFC0000FFFC7FFC0000FFFC7FFC0000FFFC7FFE0000FFFC7FFE0000FFFC3FFE0000FFFC3FFE
0000FFFC3FFE0000FFF81FFE0001FFF81FFF0001FFF81FFF0001FFF00FFF8001FFF00FFFC003FF
F007FFE007FFE007FFF01FFFC003FFFFFFFFC001FFFFFFFF8000FFFFFFFF00007FFFFFFE00003F
FFFFFC00001FFFFFF8000007FFFFE0000001FFFF800000003FFC00002E4A7BC839>I<3FFFFFFF
FFFFFFFFFF807FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFF
FFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFC01FFF
FFFFFFFFFFFFFF0000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
00001FFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFF
FFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE07FFFFFFFFFFF
FFFFFFC03FFFFFFFFFFFFFFFFF804B217AA958>61 D<3FFFFFFFFFFE007FFFFFFFFFFF00FFFFFF
FFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80
FFFFFFFFFFFF00FFFFFFFFFFFE00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000
000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FF
FE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFF
FFFFFFF000FFFFFFFFFFF800FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC
00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FFFFFFFFFFF000FFFE0000000000FFFE00
00000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000
FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000
000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FF
FE0000000000FFFE0000000000FFFE0000000000FFFFFFFFFFFF00FFFFFFFFFFFF80FFFFFFFFFF
FFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFF
FFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF00324876C742>69 D<3FF8000000007FFC00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000
FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00
000000FFFE00000080FFFFFFFFFFE0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0
FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF07FFFFFFFFFE03FFFFFFFFFC02C4876C73C>76
D<3FFFC00000001FE07FFFE00000003FF0FFFFF00000007FF8FFFFF80000007FF8FFFFF8000000
7FF8FFFFFC0000007FF8FFFFFC0000007FF8FFFFFE0000007FF8FFFFFE0000007FF8FFFFFF0000
007FF8FFFFFF0000007FF8FFFFFF8000007FF8FFFFFF8000007FF8FFF7FFC000007FF8FFF7FFC0
00007FF8FFF3FFE000007FF8FFF3FFE000007FF8FFF1FFF000007FF8FFF1FFF000007FF8FFF0FF
F800007FF8FFF0FFF800007FF8FFF07FFC00007FF8FFF07FFC00007FF8FFF03FFE00007FF8FFF0
3FFE00007FF8FFF01FFF00007FF8FFF01FFF00007FF8FFF00FFF80007FF8FFF00FFF80007FF8FF
F007FFC0007FF8FFF007FFC0007FF8FFF003FFE0007FF8FFF003FFE0007FF8FFF001FFF0007FF8
FFF001FFF0007FF8FFF000FFF8007FF8FFF000FFF8007FF8FFF0007FFC007FF8FFF0007FFC007F
F8FFF0003FFE007FF8FFF0003FFE007FF8FFF0001FFF007FF8FFF0001FFF007FF8FFF0000FFF80
7FF8FFF0000FFF807FF8FFF00007FFC07FF8FFF00007FFC07FF8FFF00003FFE07FF8FFF00003FF
E07FF8FFF00001FFF07FF8FFF00001FFF07FF8FFF00000FFF87FF8FFF00000FFF87FF8FFF00000
7FFC7FF8FFF000007FFC7FF8FFF000003FFE7FF8FFF000003FFE7FF8FFF000001FFF7FF8FFF000
001FFF7FF8FFF000000FFFFFF8FFF000000FFFFFF8FFF0000007FFFFF8FFF0000007FFFFF8FFF0
000003FFFFF8FFF0000003FFFFF8FFF0000001FFFFF8FFF0000001FFFFF8FFF0000000FFFFF8FF
F0000000FFFFF8FFF00000007FFFF87FE00000003FFFF03FC00000001FFFE03D4876C752>78
D<00007FFC0000000FFFFFC000007FFFFFF00001FFFFFFFC0007FFFFFFFE000FFFFFFFFF000FFF
FFFFFF800FFF001FFFC00FFC000FFFC007F00007FFE007E00007FFE007800003FFE007000003FF
F002000003FFF000000003FFF000000003FFF000000003FFF000000003FFF000000003FFF00000
0003FFF000001FFFFFF00003FFFFFFF0001FFFFFFFF0007FFFFFFFF001FFFF83FFF007FFF803FF
F00FFFC003FFF01FFF8003FFF03FFF0003FFF03FFE0003FFF07FFC0003FFF07FFC0003FFF0FFF8
0003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFFC0007FF
F07FFC000FFFF07FFE001FFFF03FFF003FFFF03FFF80FFFFF01FFFFFFFFFF00FFFFFFBFFF007FF
FFF3FFF003FFFFE3FFF001FFFF81FFE0007FFE00FFC0000FF00000002C327DB036>97
D<3FE000F87FF003F8FFF80FF8FFF81FF8FFF87FF8FFF87FF8FFF8FFF8FFF9FFF8FFF9FFF8FFFB
FFF8FFFBFF00FFFFF800FFFFF000FFFFC000FFFF8000FFFF8000FFFF0000FFFE0000FFFE0000FF
FE0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000
FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00
00FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00007FF800003FF000001D30
7AAF26>114 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 688 1135 1276 10 v 683 1150 10 20 v 1108 1150 V 1534 1150
V 1959 1150 V 683 1150 V 896 1150 V 1108 1150 V 1321 1150 V
1534 1150 V 1746 1150 V 1959 1150 V 660 1234 a Fc(0)311 b(200)254
b(400)g(600)p 683 1130 10 1158 v 668 1135 20 10 v 668 308 V
668 1135 V 668 969 V 668 804 V 668 639 V 668 473 V 668 308
V 668 143 V 668 -23 V 599 1166 a(0)599 339 y(5)p 688 -23 1276
10 v 1959 1130 10 1158 v 1637 1278 a(r)1675 1307 y Fb(s)1712
1278 y Fc(/a)1823 1307 y Fb(B)0 29 y Fc(\(E)110 58 y Fb(0)196
29 y Fc(-)37 b(E)337 58 y Fb(0)385 -18 y(\(F\))511 29 y Fc(\))h(L)p
18 110 617 10 v 122 212 a(N)g(E)308 240 y Fb(H)414 212 y Fc(a)468
240 y Fb(B)693 589 y Fa(q)693 592 y(q)693 595 y(q)694 599 y(q)694
602 y(q)694 605 y(q)694 608 y(q)694 611 y(q)695 615 y(q)695
618 y(q)695 621 y(q)695 625 y(q)695 628 y(q)696 631 y(q)696
635 y(q)696 638 y(q)696 641 y(q)696 645 y(q)697 648 y(q)697
651 y(q)697 655 y(q)697 658 y(q)698 661 y(q)698 665 y(q)698
668 y(q)698 672 y(q)698 675 y(q)699 678 y(q)699 682 y(q)699
685 y(q)699 688 y(q)700 692 y(q)700 695 y(q)700 698 y(q)700
702 y(q)701 705 y(q)701 708 y(q)701 711 y(q)701 715 y(q)702
718 y(q)702 721 y(q)702 724 y(q)703 728 y(q)703 731 y(q)703
734 y(q)703 737 y(q)704 739 y(q)704 742 y(q)704 745 y(q)704
749 y(q)705 752 y(q)705 755 y(q)705 758 y(q)706 762 y(q)706
765 y(q)706 769 y(q)707 773 y(q)707 776 y(q)708 780 y(q)708
784 y(q)709 787 y(q)709 791 y(q)710 794 y(q)710 798 y(q)711
801 y(q)711 804 y(q)712 807 y(q)713 810 y(q)713 813 y(q)714
816 y(q)714 819 y(q)715 822 y(q)716 825 y(q)717 829 y(q)718
832 y(q)718 835 y(q)719 839 y(q)720 842 y(q)721 845 y(q)722
848 y(q)723 851 y(q)724 854 y(q)725 857 y(q)727 860 y(q)728
863 y(q)729 866 y(q)731 869 y(q)732 872 y(q)734 875 y(q)736
878 y(q)737 881 y(q)739 884 y(q)741 887 y(q)743 889 y(q)745
892 y(q)747 894 y(q)750 897 y(q)752 899 y(q)754 901 y(q)756
904 y(q)759 906 y(q)761 909 y(q)763 911 y(q)766 913 y(q)768
915 y(q)771 917 y(q)774 919 y(q)776 921 y(q)779 923 y(q)782
925 y(q)785 926 y(q)788 928 y(q)791 929 y(q)793 931 y(q)796
932 y(q)799 934 y(q)803 935 y(q)805 936 y(q)808 937 y(q)811
939 y(q)814 940 y(q)818 941 y(q)821 942 y(q)824 943 y(q)827
944 y(q)830 946 y(q)834 947 y(q)837 948 y(q)840 949 y(q)843
950 y(q)-5 b(q)849 951 y(q)853 952 y(q)856 953 y(q)859 954
y(q)g(q)865 955 y(q)869 956 y(q)872 957 y(q)g(q)878 958 y(q)882
959 y(q)g(q)888 960 y(q)g(q)894 961 y(q)g(q)900 962 y(q)g(q)906
963 y(q)g(q)913 964 y(q)g(q)920 965 y(q)g(q)927 966 y(q)g(q)934
967 y(q)g(q)941 968 y(q)g(q)948 969 y(q)g(q)954 970 y(q)g(q)g(q)963
971 y(q)l(q)g(q)973 972 y(q)g(q)980 973 y(q)g(q)g(q)990 974
y(q)g(q)g(q)1000 975 y(q)g(q)g(q)1009 976 y(q)l(q)g(q)1019
977 y(q)l(q)g(q)1029 978 y(q)g(q)l(q)g(q)1042 979 y(q)l(q)g(q)g(q)1056
980 y(q)g(q)g(q)g(q)l(q)1072 981 y(q)g(q)l(q)g(q)e(q)g(q)f(q)h(q)1086
982 y(q)g(q)g(q)h(q)f(q)h(q)g(q)g(q)g(q)h(q)1105 983 y(q)g(q)g(q)g(q)g(q)l(q)
1125 984 y(q)l(q)l(q)l(q)m(q)1146 985 y(q)m(q)m(q)n(q)1167
986 y(q)n(q)m(q)n(q)1190 987 y(q)o(q)l(q)g(q)g(q)1210 988 y(q)g(q)l(q)g(q)g
(q)g(q)l(q)1233 989 y(q)g(q)g(q)l(q)g(q)g(q)l(q)1256 990 y(q)l(q)g(q)g(q)l(q)
g(q)l(q)g(q)1283 991 y(q)l(q)g(q)l(q)g(q)l(q)g(q)g(q)1311 992
y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)1338 993 y(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)
1367 994 y(q)l(q)g(q)g(q)g(q)g(q)g(q)g(q)l(q)g(q)1399 995 y(q)g(q)l(q)g(q)g
(q)g(q)l(q)g(q)g(q)g(q)l(q)1435 996 y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g
(q)1471 997 y(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)1511
998 y(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)1558
999 y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)1608
1000 y(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)1664
1001 y(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)g(q)f(q)h(q)f(q)g(q)h(q)
f(q)h(q)g(q)1726 1002 y(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)l(q)g(q)l(q)l(q)l(q)l
(q)l(q)l(q)l(q)g(q)1792 1003 y(q)l(q)l(q)l(q)l(q)g(q)l(q)l(q)g(q)g(q)l(q)g(q)
g(q)f(q)h(q)g(q)e(q)g(q)h(q)f(q)h(q)g(q)f(q)h(q)g(q)1860 1004
y(q)g(q)g(q)h(q)g(q)g(q)f(q)l(q)h(q)g(q)g(q)l(q)l(q)g(q)l(q)l(q)l(q)m(q)l(q)m
(q)1929 1005 y(q)m(q)m(q)m(q)m(q)m(q)n(q)691 85 y(q)691 86
y(q)691 88 y(q)691 90 y(q)691 92 y(q)691 95 y(q)691 97 y(q)691
99 y(q)691 101 y(q)691 104 y(q)691 106 y(q)691 108 y(q)691
111 y(q)691 114 y(q)691 116 y(q)691 119 y(q)691 121 y(q)691
124 y(q)691 127 y(q)691 130 y(q)691 133 y(q)691 136 y(q)692
139 y(q)692 142 y(q)692 145 y(q)692 148 y(q)692 151 y(q)692
154 y(q)692 157 y(q)692 161 y(q)692 164 y(q)692 167 y(q)692
171 y(q)692 174 y(q)692 178 y(q)692 181 y(q)692 185 y(q)693
188 y(q)693 192 y(q)693 195 y(q)693 199 y(q)693 203 y(q)693
206 y(q)693 210 y(q)693 214 y(q)693 218 y(q)693 221 y(q)693
225 y(q)693 229 y(q)693 233 y(q)694 237 y(q)694 241 y(q)694
244 y(q)694 248 y(q)694 252 y(q)694 256 y(q)694 260 y(q)694
264 y(q)694 268 y(q)694 272 y(q)694 276 y(q)695 280 y(q)695
284 y(q)695 288 y(q)695 292 y(q)695 296 y(q)695 300 y(q)695
304 y(q)695 308 y(q)695 312 y(q)695 316 y(q)696 320 y(q)696
323 y(q)696 327 y(q)696 331 y(q)696 335 y(q)696 339 y(q)696
343 y(q)696 347 y(q)697 350 y(q)697 354 y(q)697 358 y(q)697
362 y(q)697 365 y(q)697 369 y(q)697 373 y(q)697 376 y(q)697
380 y(q)698 383 y(q)698 387 y(q)698 390 y(q)698 394 y(q)698
397 y(q)698 400 y(q)698 403 y(q)699 407 y(q)699 410 y(q)699
413 y(q)699 416 y(q)699 419 y(q)699 422 y(q)699 425 y(q)700
427 y(q)700 430 y(q)700 433 y(q)700 435 y(q)700 438 y(q)700
440 y(q)700 443 y(q)701 445 y(q)701 447 y(q)701 450 y(q)701
453 y(q)701 456 y(q)701 459 y(q)702 462 y(q)702 465 y(q)702
468 y(q)702 471 y(q)703 475 y(q)703 478 y(q)703 482 y(q)704
485 y(q)704 489 y(q)704 493 y(q)704 496 y(q)705 500 y(q)705
504 y(q)706 507 y(q)706 511 y(q)706 515 y(q)707 518 y(q)707
522 y(q)707 525 y(q)708 529 y(q)708 532 y(q)709 535 y(q)709
538 y(q)710 541 y(q)710 544 y(q)711 547 y(q)711 550 y(q)712
553 y(q)712 556 y(q)713 560 y(q)714 563 y(q)714 566 y(q)715
569 y(q)716 573 y(q)717 576 y(q)717 579 y(q)718 583 y(q)719
586 y(q)720 589 y(q)721 592 y(q)722 595 y(q)723 598 y(q)724
601 y(q)725 605 y(q)726 608 y(q)727 611 y(q)728 614 y(q)729
617 y(q)730 620 y(q)731 623 y(q)733 626 y(q)734 629 y(q)735
632 y(q)737 635 y(q)739 638 y(q)740 641 y(q)742 644 y(q)744
647 y(q)746 650 y(q)747 652 y(q)749 655 y(q)751 657 y(q)753
660 y(q)755 663 y(q)758 665 y(q)760 668 y(q)762 670 y(q)764
672 y(q)767 675 y(q)769 677 y(q)772 679 y(q)774 681 y(q)777
683 y(q)779 685 y(q)782 687 y(q)785 689 y(q)788 690 y(q)791
691 y(q)792 692 y(q)794 693 y(q)796 694 y(q)798 695 y(q)801
696 y(q)805 697 y(q)808 699 y(q)813 701 y(q)817 703 y(q)822
704 y(q)825 705 y(q)828 707 y(q)831 708 y(q)834 709 y(q)837
710 y(q)840 711 y(q)843 712 y(q)847 713 y(q)850 714 y(q)853
715 y(q)856 716 y(q)859 717 y(q)862 718 y(q)866 719 y(q)869
720 y(q)g(q)875 721 y(q)878 722 y(q)882 723 y(q)885 724 y(q)888
725 y(q)g(q)894 726 y(q)898 727 y(q)g(q)904 728 y(q)907 729
y(q)g(q)913 730 y(q)916 731 y(q)l(q)923 732 y(q)926 733 y(q)l(q)933
734 y(q)g(q)940 735 y(q)g(q)946 736 y(q)l(q)953 737 y(q)g(q)960
738 y(q)g(q)966 739 y(q)l(q)973 740 y(q)l(q)g(q)983 741 y(q)l(q)990
742 y(q)g(q)g(q)1000 743 y(q)g(q)g(q)1009 744 y(q)g(q)g(q)1018
745 y(q)g(q)l(q)g(q)1031 746 y(q)g(q)g(q)1041 747 y(q)g(q)g(q)l(q)1054
748 y(q)g(q)l(q)1064 749 y(q)l(q)g(q)l(q)1078 750 y(q)g(q)l(q)g(q)l(q)1095
751 y(q)l(q)g(q)g(q)1109 752 y(q)g(q)l(q)g(q)g(q)1125 753 y(q)l(q)g(q)g(q)g
(q)l(q)1145 754 y(q)g(q)g(q)g(q)g(q)g(q)1164 755 y(q)g(q)g(q)l(q)g(q)g(q)1184
756 y(q)g(q)g(q)g(q)l(q)g(q)1203 757 y(q)l(q)g(q)g(q)l(q)g(q)g(q)1226
758 y(q)l(q)g(q)g(q)l(q)g(q)g(q)1250 759 y(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)1276
760 y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)1306 761 y(q)g(q)g(q)l(q)g(q)g(q)l(q)
g(q)g(q)1336 762 y(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)1369
763 y(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)1408 764
y(q)l(q)g(q)g(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)1447 765 y(q)g(q)g(q)l(q)g(q)
g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)1490 766 y(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)
l(q)g(q)g(q)l(q)g(q)l(q)1541 767 y(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)
g(q)l(q)g(q)g(q)l(q)1595 768 y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)
l(q)g(q)g(q)g(q)g(q)l(q)g(q)1657 769 y(q)g(q)g(q)g(q)l(q)g(q)f(q)h(q)g(q)g(q)
g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)1734
770 y(q)l(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)l(q)g(q)l
(q)g(q)l(q)g(q)g(q)l(q)g(q)1823 771 y(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)g(q)g(q)g
(q)g(q)g(q)g(q)g(q)f(q)h(q)g(q)g(q)g(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)1910
772 y(q)g(q)l(q)g(q)l(q)l(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)g(q)698
3 y(q)698 6 y(q)698 9 y(q)698 11 y(q)699 14 y(q)699 17 y(q)699
20 y(q)699 23 y(q)699 26 y(q)699 29 y(q)699 32 y(q)699 35 y(q)700
38 y(q)700 42 y(q)700 45 y(q)700 48 y(q)700 52 y(q)700 55 y(q)701
59 y(q)701 62 y(q)701 66 y(q)701 69 y(q)701 73 y(q)702 77 y(q)702
80 y(q)702 84 y(q)702 88 y(q)702 91 y(q)703 95 y(q)703 99 y(q)703
102 y(q)703 106 y(q)704 110 y(q)704 113 y(q)704 117 y(q)704
121 y(q)704 124 y(q)705 128 y(q)705 131 y(q)705 135 y(q)706
138 y(q)706 141 y(q)706 144 y(q)706 148 y(q)707 151 y(q)707
154 y(q)707 157 y(q)707 160 y(q)708 162 y(q)708 165 y(q)708
168 y(q)709 171 y(q)709 174 y(q)709 177 y(q)710 181 y(q)710
184 y(q)710 187 y(q)711 191 y(q)711 194 y(q)711 197 y(q)712
201 y(q)712 204 y(q)712 208 y(q)713 211 y(q)713 215 y(q)714
218 y(q)714 221 y(q)715 225 y(q)715 228 y(q)716 231 y(q)716
235 y(q)717 238 y(q)717 241 y(q)718 244 y(q)718 247 y(q)719
250 y(q)719 253 y(q)720 257 y(q)721 260 y(q)722 263 y(q)722
266 y(q)723 270 y(q)724 273 y(q)725 276 y(q)726 279 y(q)727
283 y(q)728 286 y(q)728 289 y(q)729 291 y(q)730 295 y(q)732
298 y(q)733 301 y(q)734 305 y(q)736 308 y(q)737 311 y(q)738
315 y(q)740 318 y(q)741 321 y(q)742 323 y(q)743 326 y(q)745
328 y(q)747 331 y(q)748 334 y(q)750 337 y(q)752 339 y(q)755
342 y(q)757 344 y(q)759 347 y(q)762 349 y(q)764 351 y(q)767
353 y(q)769 355 y(q)772 357 y(q)774 359 y(q)777 361 y(q)780
363 y(q)782 365 y(q)785 367 y(q)788 369 y(q)790 371 y(q)793
373 y(q)796 375 y(q)799 377 y(q)802 378 y(q)803 379 y(q)804
380 y(q)805 381 y(q)807 382 y(q)809 383 y(q)812 384 y(q)815
386 y(q)818 387 y(q)822 389 y(q)826 391 y(q)831 393 y(q)836
395 y(q)840 397 y(q)843 398 y(q)846 399 y(q)850 400 y(q)853
401 y(q)856 402 y(q)859 403 y(q)862 404 y(q)865 405 y(q)869
406 y(q)872 407 y(q)875 408 y(q)g(q)881 409 y(q)885 410 y(q)g(q)889
411 y(q)d(q)h(q)g(q)892 412 y(q)h(q)g(q)898 413 y(q)g(q)g(q)905
414 y(q)g(q)910 415 y(q)l(q)917 416 y(q)l(q)924 417 y(q)m(q)933
418 y(q)l(q)942 419 y(q)m(q)952 420 y(q)957 421 y(q)n(q)968
422 y(q)974 423 y(q)m(q)983 424 y(q)h(q)g(q)993 425 y(q)g(q)g(q)g(q)1006
426 y(q)g(q)g(q)1016 427 y(q)g(q)g(q)l(q)1029 428 y(q)g(q)l(q)g(q)1042
429 y(q)g(q)l(q)g(q)1055 430 y(q)l(q)g(q)g(q)l(q)1072 431 y(q)g(q)g(q)l(q)g
(q)g(q)1092 432 y(q)g(q)g(q)g(q)l(q)1108 433 y(q)g(q)l(q)g(q)g(q)l(q)g(q)1131
434 y(q)l(q)g(q)g(q)g(q)l(q)1151 435 y(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)1177
436 y(q)l(q)g(q)g(q)l(q)g(q)g(q)l(q)1204 437 y(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)
g(q)1233 438 y(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)1265 439
y(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)1306 440 y(q)g(q)g(q)l(q)g(q)
l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)1350 441 y(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)
g(q)g(q)l(q)g(q)l(q)g(q)g(q)1405 442 y(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)
g(q)l(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)1471 443 y(q)g(q)g(q)l(q)g(q)g(q)
g(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)1533 444
y(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)l
(q)g(q)1606 445 y(q)g(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)l
(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)1683 446 y(q)g(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)g
(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)g(q)g(q)g(q)l(q)
1771 447 y(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)l(q)
g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g(q)g(q)l(q)g(q)l(q)g
(q)g(q)l(q)g(q)g(q)l(q)g(q)g(q)1920 448 y(q)l(q)g(q)g(q)g(q)g(q)l(q)g(q)g(q)g
(q)g(q)g(q)g(q)g(q)1318 962 y Fc(N=2)1318 731 y(N=3)1318 400
y(N=4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: y.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 114 df<3C7EFFFFFFFF7E3C0808848308>113
D E /Fb 3 116 df<3FFFFFFE0000007FFFFFFFF00000FFFFFFFFFC0000FFFFFFFFFF0000FFFF
FFFFFF8000FFFFFFFFFFC000FFFFFFFFFFE000FFF8001FFFF000FFF80003FFF000FFF80001FFF8
00FFF80000FFF800FFF800007FF800FFF800007FFC00FFF800003FFC00FFF800003FFC00FFF800
003FFC00FFF800003FFC00FFF800003FFC00FFF800003FFC00FFF800007FF800FFF800007FF800
FFF80000FFF800FFF80000FFF000FFF80003FFE000FFF80007FFE000FFF8007FFFC000FFFFFFFF
FF0000FFFFFFFFFC0000FFFFFFFFF00000FFFFFFFFFE0000FFFFFFFFFFC000FFFFFFFFFFE000FF
F80007FFF800FFF80001FFFC00FFF800007FFC00FFF800003FFE00FFF800001FFF00FFF800001F
FF00FFF800000FFF00FFF800000FFF80FFF800000FFF80FFF8000007FF80FFF8000007FF80FFF8
000007FF80FFF8000007FF80FFF800000FFF80FFF800000FFF80FFF800000FFF80FFF800001FFF
00FFF800001FFF00FFF800007FFE00FFF80000FFFE00FFF80007FFFC00FFFFFFFFFFFC00FFFFFF
FFFFF800FFFFFFFFFFF000FFFFFFFFFFC000FFFFFFFFFF00007FFFFFFFFC00003FFFFFFFC00000
313C78BB3F>66 D<3FF0000001FFC07FF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFFFFFFFFFFFE0FFFFFFFFFF
FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFF
FFFFFFFFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FF
E0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF800
0003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE07FF8000003FFE03FF0000001FFC033
3C78BB44>72 D<007FF00003FFFF0007FFFFC01FFFFFF03FFFFFF03FFFFFF07FFFFFF07FE01FE0
FFC007E0FF8001E0FF8000E0FF800000FFC00000FFC00000FFF00000FFFF00007FFFF8007FFFFE
007FFFFF003FFFFFC01FFFFFE00FFFFFF007FFFFF001FFFFF8007FFFF80007FFFC00003FFC0000
1FFC20000FFC700007FC780007FC7C0007FC7E0007FC7F800FFCFFE01FF8FFFFFFF8FFFFFFF0FF
FFFFF03FFFFFE00FFFFF8003FFFE00003FF8001E2A7DA824>115 D E /Fc
14 115 df<0000003FFFF800000000000FFFFFFFE0000000007FFFFFFFFC00000001FFFFFFFFFF
00000007FFFFFFFFFFC000001FFFFFFFFFFFF000003FFFFFFFFFFFF80000FFFFF8003FFFFE0001
FFFF800003FFFF0003FFFE000000FFFF8003FFFC0000007FFF8007FFF00000001FFFC00FFFF000
00001FFFE00FFFE00000000FFFE01FFFC000000007FFF01FFFC000000007FFF03FFF8000000003
FFF83FFF8000000003FFF83FFF8000000003FFF83FFF0000000001FFF87FFF0000000001FFFC7F
FF0000000001FFFC7FFF0000000001FFFC7FFF0000000001FFFC7FFF0000000001FFFC7FFF0000
000001FFFC7FFF0000000001FFFC7FFF0000000001FFFC7FFF0000000001FFFC7FFF0000000001
FFFC3FFF8000000003FFF83FFF8000000003FFF83FFF8000000003FFF81FFF8000000003FFF01F
FFC000000007FFF01FFFC000000007FFF00FFFC000000007FFE00FFFE00000000FFFE007FFE000
00000FFFC003FFF00000001FFF8003FFF00000001FFF8001FFF00000001FFF0001FFF80000003F
FF0000FFF80000003FFE00007FFC0000007FFC00003FFC0000007FF800003FFE000000FFF80000
1FFE000000FFF000000FFF000001FFE0000007FF000001FFC0000003FF800003FF80000003FF80
0003FF80000001FFC00007FF00000000FFC00007FE000000007FE0000FFC000000003FE0000FF8
000000003FE0000FF8000000001FF0001FF0000000000FF0001FE0000000000FF0001FE0000000
0007F8003FC00000000007F8003FC000003FFFFFF8003FFFFFF87FFFFFF8003FFFFFFCFFFFFFFC
007FFFFFFEFFFFFFFC007FFFFFFEFFFFFFFC007FFFFFFEFFFFFFFC007FFFFFFEFFFFFFFC007FFF
FFFEFFFFFFFC007FFFFFFEFFFFFFFC007FFFFFFE7FFFFFF8003FFFFFFC3FFFFFF0001FFFFFF847
497BC852>10 D<0000000003C00000000007E0000000000FF0000000001FF0000000001FF00000
00003FF0000000003FF0000000003FE0000000007FE0000000007FC0000000007FC000000000FF
C000000000FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE000000
0003FE0000000007FE0000000007FC000000000FFC000000000FFC000000000FF8000000001FF8
000000001FF0000000001FF0000000003FF0000000003FE0000000007FE0000000007FE0000000
007FC000000000FFC000000000FF8000000000FF8000000001FF8000000001FF0000000003FF00
00000003FF0000000003FE0000000007FE0000000007FC0000000007FC000000000FFC00000000
0FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE0000000003FE000
0000007FE0000000007FC0000000007FC000000000FFC000000000FF8000000001FF8000000001
FF8000000001FF0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC0000
00000FFC000000000FFC000000000FF8000000001FF8000000001FF0000000001FF0000000003F
F0000000003FE0000000007FE0000000007FE0000000007FC000000000FFC000000000FF800000
0000FF8000000001FF8000000001FF0000000003FF0000000003FF0000000003FE0000000007FE
0000000007FC0000000007FC000000000FFC000000000FF8000000001FF8000000001FF8000000
001FF0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC000000000FFC0
00000000FFC000000000FF8000000000FF8000000000FF00000000007F00000000003E00000000
002C677ACC39>47 D<00001FF800000001FFFF8000000FFFFFF000001FFFFFF800007FFFFFFE00
00FFFFFFFF0001FFFFFFFF8003FFF81FFFC003FFE007FFC007FFC003FFE00FFF8001FFF00FFF80
01FFF01FFF0000FFF81FFF0000FFF81FFE00007FF83FFE00007FFC3FFE00007FFC3FFE00007FFC
7FFE00007FFE7FFE00007FFE7FFC00003FFE7FFC00003FFE7FFC00003FFE7FFC00003FFEFFFC00
003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFF
FFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00
003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFF
FFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFF7FFC00
003FFE7FFC00003FFE7FFC00003FFE7FFE00007FFE7FFE00007FFE7FFE00007FFE3FFE00007FFC
3FFE00007FFC3FFE00007FFC1FFF0000FFF81FFF0000FFF81FFF0000FFF80FFF8001FFF00FFF80
01FFF007FFC003FFE007FFE007FFE003FFF81FFFC001FFFFFFFF8000FFFFFFFF00007FFFFFFE00
001FFFFFF800000FFFFFF0000001FFFF800000003FFC0000304A7CC839>I<000007C00000000F
E00000001FF00000003FF0000000FFF0000003FFF000003FFFF0003FFFFFF0007FFFFFF000FFFF
FFF000FFFFFFF000FFFFFFF0007FFFFFF0007FE3FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0
000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FF
F0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003
FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0001FFFFFFFFC3FFFFFFFFE3FFFFFFFFF7FFFFFFFFF3FFFFFFFFF3FFFFFFF
FE1FFFFFFFFC284978C839>I<0000FFE000000007FFFC0000001FFFFF0000007FFFFFC00001FF
FFFFF00003FFFFFFF80007FFFFFFFC000FFFFFFFFE000FFFFFFFFF001FFFFFFFFF803FFF01FFFF
C03FFC003FFFC07FF8001FFFE07FF0000FFFE0FFE00007FFF0FFC00007FFF07FC00003FFF07F80
0003FFF03F800003FFF81F800003FFF80F000003FFF807000001FFF803000001FFF800000001FF
F800000001FFF800000003FFF800000003FFF800000003FFF000000003FFF000000007FFF00000
0007FFE000000007FFE00000000FFFC00000000FFFC00000001FFF800000001FFF000000003FFF
000000007FFE000000007FFC00000000FFF800000001FFF000000003FFE000000007FFC0000000
0FFF800000000FFF000000001FFE000000003FFC000000007FF800000000FFF000000001FFC000
000003FF8000000007FF000000000FFE000000001FFC000000001FF8000000003FF0000000007F
E000000000FFC000000001FF8000000003FF0000000007FE000000000FFC000000001FFFFFFFFF
E03FFFFFFFFFF07FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFF
FFFFFFF87FFFFFFFFFF83FFFFFFFFFF01FFFFFFFFFE02D497BC839>I<00007FF000000007FFFF
0000001FFFFFC000007FFFFFF00000FFFFFFF80003FFFFFFFE0007FFFFFFFE000FFFFFFFFF001F
FFFFFFFF803FFF807FFF807FFC001FFFC07FF0000FFFC03FE0000FFFC03FC0000FFFE01F800007
FFE01F000007FFE00E000007FFE004000007FFE000000007FFE000000007FFE000000007FFE000
00000FFFE00000000FFFC00000000FFFC00000000FFF800000001FFF800000001FFF000000003F
FF000000007FFE00000000FFFC00000007FFF8000003FFFFF0000003FFFFE0000003FFFF800000
03FFFF80000003FFFFF0000003FFFFFC000003FFFFFE000000007FFF800000001FFFC00000000F
FFC000000007FFE000000003FFF000000003FFF000000003FFF800000001FFF800000001FFF800
000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001
FFFC00000001FFFC00000001FFFC20000001FFFC70000001FFF878000003FFF87C000003FFF87F
000003FFF8FF800007FFF0FFE0000FFFF0FFF8001FFFE0FFFF807FFFE07FFFFFFFFFC03FFFFFFF
FF800FFFFFFFFF8007FFFFFFFE0003FFFFFFFC0000FFFFFFF800003FFFFFE0000007FFFF000000
00FFF000002E4A7BC839>I<0000007FFC0000000000FFFE0000000001FFFF0000000001FFFF00
00000003FFFF0000000003FFFF0000000007FFFF0000000007FFFF000000000FFFFF000000000F
FFFF000000001FFFFF000000003FF7FF000000003FE7FF000000007FE7FF000000007FE7FF0000
0000FFC7FF00000000FFC7FF00000001FF87FF00000001FF87FF00000003FF07FF00000003FF07
FF00000007FE07FF00000007FE07FF0000000FFC07FF0000000FFC07FF0000001FF807FF000000
3FF807FF0000003FF007FF0000007FE007FF0000007FE007FF000000FFC007FF000000FFC007FF
000001FF8007FF000001FF8007FF000003FF0007FF000003FF0007FF000007FE0007FF000007FE
0007FF00000FFC0007FF00001FFC0007FF00001FF80007FF00003FF80007FF00003FF00007FF00
007FF00007FF00007FE00007FF0000FFC00007FF0000FFFFFFFFFFFF00FFFFFFFFFFFF80FFFFFF
FFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0
7FFFFFFFFFFF803FFFFFFFFFFF000000000FFF00000000000FFF00000000000FFF00000000000F
FF00000000000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF000000
00000FFF00000000000FFF00000000000FFF00000000000FFF00000000000FFF000000000007FE
000000000003FC000032487DC739>I<000001FF800000001FFFF00000007FFFFC000001FFFFFC
000007FFFFFC00001FFFFFFC00003FFFFFFC00007FFFFFFC0000FFFFFFFC0001FFFF807C0001FF
FC000C0003FFF800000007FFE000000007FFC00000000FFFC00000000FFF800000001FFF800000
001FFF000000001FFF000000003FFE000000003FFE000000003FFE000000007FFE000000007FFE
000000007FFE000000007FFC01FF00007FFC0FFFE0007FFC1FFFF800FFFC7FFFFC00FFFC7FFFFE
00FFFCFFFFFF00FFFDFFFFFF80FFFDF81FFFC0FFFFE007FFE0FFFFC003FFE0FFFF8001FFF0FFFF
0001FFF0FFFF0001FFF8FFFF0001FFF8FFFE0000FFF8FFFE0000FFF8FFFE0000FFFCFFFE0000FF
FCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFCFFFC0000FFFC7FFC
0000FFFC7FFC0000FFFC7FFC0000FFFC7FFC0000FFFC7FFE0000FFFC7FFE0000FFFC3FFE0000FF
FC3FFE0000FFFC3FFE0000FFF81FFE0001FFF81FFF0001FFF81FFF0001FFF00FFF8001FFF00FFF
C003FFF007FFE007FFE007FFF01FFFC003FFFFFFFFC001FFFFFFFF8000FFFFFFFF00007FFFFFFE
00003FFFFFFC00001FFFFFF8000007FFFFE0000001FFFF800000003FFC00002E4A7BC839>54
D<3FFFFFFFFFFFFFFFFF807FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFF
FFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFF
FFFFC01FFFFFFFFFFFFFFFFF000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000000000
000000000000001FFFFFFFFFFFFFFFFF007FFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFE0FFFF
FFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFE07F
FFFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFF804B217AA958>61 D<3FFFFFFFFFFE007FFFFFFFFF
FF00FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFF
FFFFFFFF80FFFFFFFFFFFF00FFFFFFFFFFFE00FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00
00000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000
FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000
000000FFFFFFFFFFF000FFFFFFFFFFF800FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FF
FFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FFFFFFFFFFF000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00
00000000FFFE0000000000FFFE0000000000FFFE0000000000FFFFFFFFFFFF00FFFFFFFFFFFF80
FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFF
FFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF00324876C742>69
D<3FF8000000007FFC00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000080FFFFFFFFFFE0FFFFFFFFFFF0FFFFFFFFFF
F0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF07FFFFFFFFFE03FFF
FFFFFFC02C4876C73C>76 D<3FFFC00000001FE07FFFE00000003FF0FFFFF00000007FF8FFFFF8
0000007FF8FFFFF80000007FF8FFFFFC0000007FF8FFFFFC0000007FF8FFFFFE0000007FF8FFFF
FE0000007FF8FFFFFF0000007FF8FFFFFF0000007FF8FFFFFF8000007FF8FFFFFF8000007FF8FF
F7FFC000007FF8FFF7FFC000007FF8FFF3FFE000007FF8FFF3FFE000007FF8FFF1FFF000007FF8
FFF1FFF000007FF8FFF0FFF800007FF8FFF0FFF800007FF8FFF07FFC00007FF8FFF07FFC00007F
F8FFF03FFE00007FF8FFF03FFE00007FF8FFF01FFF00007FF8FFF01FFF00007FF8FFF00FFF8000
7FF8FFF00FFF80007FF8FFF007FFC0007FF8FFF007FFC0007FF8FFF003FFE0007FF8FFF003FFE0
007FF8FFF001FFF0007FF8FFF001FFF0007FF8FFF000FFF8007FF8FFF000FFF8007FF8FFF0007F
FC007FF8FFF0007FFC007FF8FFF0003FFE007FF8FFF0003FFE007FF8FFF0001FFF007FF8FFF000
1FFF007FF8FFF0000FFF807FF8FFF0000FFF807FF8FFF00007FFC07FF8FFF00007FFC07FF8FFF0
0003FFE07FF8FFF00003FFE07FF8FFF00001FFF07FF8FFF00001FFF07FF8FFF00000FFF87FF8FF
F00000FFF87FF8FFF000007FFC7FF8FFF000007FFC7FF8FFF000003FFE7FF8FFF000003FFE7FF8
FFF000001FFF7FF8FFF000001FFF7FF8FFF000000FFFFFF8FFF000000FFFFFF8FFF0000007FFFF
F8FFF0000007FFFFF8FFF0000003FFFFF8FFF0000003FFFFF8FFF0000001FFFFF8FFF0000001FF
FFF8FFF0000000FFFFF8FFF0000000FFFFF8FFF00000007FFFF87FE00000003FFFF03FC0000000
1FFFE03D4876C752>78 D<00007FFC0000000FFFFFC000007FFFFFF00001FFFFFFFC0007FFFFFF
FE000FFFFFFFFF000FFFFFFFFF800FFF001FFFC00FFC000FFFC007F00007FFE007E00007FFE007
800003FFE007000003FFF002000003FFF000000003FFF000000003FFF000000003FFF000000003
FFF000000003FFF000000003FFF000001FFFFFF00003FFFFFFF0001FFFFFFFF0007FFFFFFFF001
FFFF83FFF007FFF803FFF00FFFC003FFF01FFF8003FFF03FFF0003FFF03FFE0003FFF07FFC0003
FFF07FFC0003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FF
F80003FFF0FFFC0007FFF07FFC000FFFF07FFE001FFFF03FFF003FFFF03FFF80FFFFF01FFFFFFF
FFF00FFFFFFBFFF007FFFFF3FFF003FFFFE3FFF001FFFF81FFE0007FFE00FFC0000FF00000002C
327DB036>97 D<3FE000F87FF003F8FFF80FF8FFF81FF8FFF87FF8FFF87FF8FFF8FFF8FFF9FFF8
FFF9FFF8FFFBFFF8FFFBFF00FFFFF800FFFFF000FFFFC000FFFF8000FFFF8000FFFF0000FFFE00
00FFFE0000FFFE0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC
0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FF
FC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC00007FF80000
3FF000001D307AAF26>114 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 361 1139 1276 10 v 357 1154 10 20 v 782 1154 V 1207 1154
V 1632 1154 V 357 1154 V 569 1154 V 782 1154 V 994 1154 V 1207
1154 V 1420 1154 V 1632 1154 V 333 1238 a Fc(0)311 b(200)255
b(400)f(600)p 357 1134 10 1182 v 341 1139 20 10 v 341 549 V
341 -42 V 341 1139 V 341 844 V 341 549 V 341 253 V 341 -42
V 272 1170 a(0)272 580 y(1)272 -11 y(2)p 361 -42 1276 10 v
1632 1134 10 1182 v 1310 1283 a(r)1348 1311 y Fb(s)1385 1283
y Fc(/a)1496 1311 y Fb(B)78 142 y Fc(\012L)p 0 194 298 10 v
4 297 a(E)70 325 y Fb(H)176 297 y Fc(a)230 325 y Fb(B)401 31
y Fa(q)402 34 y(q)402 37 y(q)402 40 y(q)402 43 y(q)402 46 y(q)402
49 y(q)402 51 y(q)403 54 y(q)403 57 y(q)403 60 y(q)403 63 y(q)403
66 y(q)403 69 y(q)404 72 y(q)404 75 y(q)404 78 y(q)404 81 y(q)404
84 y(q)404 87 y(q)405 90 y(q)405 93 y(q)405 96 y(q)405 99 y(q)405
102 y(q)405 105 y(q)406 108 y(q)406 111 y(q)406 114 y(q)406
117 y(q)406 120 y(q)407 123 y(q)407 126 y(q)407 129 y(q)407
132 y(q)407 135 y(q)407 138 y(q)408 141 y(q)408 144 y(q)408
147 y(q)408 150 y(q)408 153 y(q)409 156 y(q)409 159 y(q)409
162 y(q)409 165 y(q)409 168 y(q)410 171 y(q)410 173 y(q)410
176 y(q)410 179 y(q)411 182 y(q)411 185 y(q)411 188 y(q)411
191 y(q)411 194 y(q)412 196 y(q)412 199 y(q)412 202 y(q)412
205 y(q)413 208 y(q)413 211 y(q)413 214 y(q)414 217 y(q)414
220 y(q)414 223 y(q)414 226 y(q)415 229 y(q)415 232 y(q)415
235 y(q)416 238 y(q)416 241 y(q)416 243 y(q)417 246 y(q)417
249 y(q)417 252 y(q)417 255 y(q)418 258 y(q)418 261 y(q)418
264 y(q)419 267 y(q)419 270 y(q)419 273 y(q)420 276 y(q)420
279 y(q)420 282 y(q)421 285 y(q)421 288 y(q)421 290 y(q)422
293 y(q)422 296 y(q)422 299 y(q)423 302 y(q)423 305 y(q)423
308 y(q)424 311 y(q)424 314 y(q)424 317 y(q)425 320 y(q)425
323 y(q)425 326 y(q)426 329 y(q)426 332 y(q)426 334 y(q)427
337 y(q)427 340 y(q)427 343 y(q)428 346 y(q)428 349 y(q)428
352 y(q)429 355 y(q)429 358 y(q)429 361 y(q)430 364 y(q)430
367 y(q)431 370 y(q)431 373 y(q)431 376 y(q)432 378 y(q)432
381 y(q)432 384 y(q)433 387 y(q)433 390 y(q)434 393 y(q)434
396 y(q)434 399 y(q)435 402 y(q)435 405 y(q)436 408 y(q)436
411 y(q)437 414 y(q)437 416 y(q)437 419 y(q)438 422 y(q)438
425 y(q)439 428 y(q)439 431 y(q)440 434 y(q)440 437 y(q)440
440 y(q)441 443 y(q)441 446 y(q)442 449 y(q)442 451 y(q)443
454 y(q)443 457 y(q)444 460 y(q)444 463 y(q)445 466 y(q)445
469 y(q)446 472 y(q)446 475 y(q)447 478 y(q)447 481 y(q)448
484 y(q)448 486 y(q)449 489 y(q)449 492 y(q)450 495 y(q)451
498 y(q)451 501 y(q)452 504 y(q)452 506 y(q)453 509 y(q)453
512 y(q)454 515 y(q)455 518 y(q)455 521 y(q)456 524 y(q)457
527 y(q)458 530 y(q)459 533 y(q)460 537 y(q)460 540 y(q)461
543 y(q)462 546 y(q)463 548 y(q)464 551 y(q)465 554 y(q)465
556 y(q)466 559 y(q)467 561 y(q)468 564 y(q)468 566 y(q)469
569 y(q)470 572 y(q)471 575 y(q)472 578 y(q)473 581 y(q)474
583 y(q)475 586 y(q)476 589 y(q)477 592 y(q)478 595 y(q)479
597 y(q)480 600 y(q)481 603 y(q)482 606 y(q)483 608 y(q)484
611 y(q)485 614 y(q)486 617 y(q)487 619 y(q)488 622 y(q)489
625 y(q)490 628 y(q)491 630 y(q)492 633 y(q)493 636 y(q)495
639 y(q)496 641 y(q)497 644 y(q)498 647 y(q)499 650 y(q)500
652 y(q)502 655 y(q)503 658 y(q)504 660 y(q)505 663 y(q)507
666 y(q)508 668 y(q)509 671 y(q)510 674 y(q)512 676 y(q)513
679 y(q)514 682 y(q)516 684 y(q)517 687 y(q)519 689 y(q)520
692 y(q)522 695 y(q)523 697 y(q)525 700 y(q)526 702 y(q)528
705 y(q)529 707 y(q)531 710 y(q)532 712 y(q)534 714 y(q)536
717 y(q)537 719 y(q)539 722 y(q)541 724 y(q)543 726 y(q)544
729 y(q)546 731 y(q)548 734 y(q)550 736 y(q)552 738 y(q)554
740 y(q)556 742 y(q)557 745 y(q)559 747 y(q)561 749 y(q)563
751 y(q)566 753 y(q)568 755 y(q)570 757 y(q)572 759 y(q)574
762 y(q)576 764 y(q)578 766 y(q)581 768 y(q)583 770 y(q)585
772 y(q)587 774 y(q)589 776 y(q)592 778 y(q)594 780 y(q)596
782 y(q)598 784 y(q)601 786 y(q)603 788 y(q)605 789 y(q)608
791 y(q)610 793 y(q)612 795 y(q)614 797 y(q)617 799 y(q)619
800 y(q)621 802 y(q)623 804 y(q)625 806 y(q)628 808 y(q)630
809 y(q)632 811 y(q)635 813 y(q)637 815 y(q)639 816 y(q)642
818 y(q)644 820 y(q)647 821 y(q)649 823 y(q)652 825 y(q)654
826 y(q)657 828 y(q)660 829 y(q)662 831 y(q)665 832 y(q)667
834 y(q)670 835 y(q)673 837 y(q)675 838 y(q)678 840 y(q)681
841 y(q)683 843 y(q)686 844 y(q)689 845 y(q)691 847 y(q)694
848 y(q)697 849 y(q)699 851 y(q)702 852 y(q)704 853 y(q)707
855 y(q)710 856 y(q)712 857 y(q)715 858 y(q)717 859 y(q)720
860 y(q)722 861 y(q)725 862 y(q)727 863 y(q)730 864 y(q)733
865 y(q)735 866 y(q)738 867 y(q)741 868 y(q)744 869 y(q)746
870 y(q)749 871 y(q)752 872 y(q)755 873 y(q)758 874 y(q)761
875 y(q)764 876 y(q)767 877 y(q)770 878 y(q)773 879 y(q)776
880 y(q)-5 b(q)782 881 y(q)785 882 y(q)788 883 y(q)791 884
y(q)794 885 y(q)797 886 y(q)g(q)803 887 y(q)806 888 y(q)809
889 y(q)812 890 y(q)g(q)818 891 y(q)821 892 y(q)823 893 y(q)g(q)829
894 y(q)832 895 y(q)g(q)837 896 y(q)840 897 y(q)g(q)845 898
y(q)848 899 y(q)f(q)853 900 y(q)856 901 y(q)h(q)861 902 y(q)864
903 y(q)g(q)870 904 y(q)873 905 y(q)g(q)879 906 y(q)882 907
y(q)f(q)887 908 y(q)890 909 y(q)h(q)896 910 y(q)899 911 y(q)g(q)905
912 y(q)907 913 y(q)g(q)913 914 y(q)g(q)919 915 y(q)922 916
y(q)g(q)928 917 y(q)931 918 y(q)g(q)936 919 y(q)g(q)942 920
y(q)945 921 y(q)g(q)951 922 y(q)g(q)957 923 y(q)g(q)962 924
y(q)965 925 y(q)g(q)971 926 y(q)g(q)977 927 y(q)g(q)983 928
y(q)g(q)989 929 y(q)991 930 y(q)g(q)997 931 y(q)g(q)1002 932
y(q)g(q)1008 933 y(q)f(q)1013 934 y(q)h(q)1019 935 y(q)f(q)1024
936 y(q)h(q)1030 937 y(q)g(q)1036 938 y(q)g(q)1041 939 y(q)g(q)1047
940 y(q)g(q)g(q)1056 941 y(q)g(q)1062 942 y(q)g(q)1068 943
y(q)g(q)1074 944 y(q)g(q)1081 945 y(q)g(q)1087 946 y(q)g(q)g(q)1096
947 y(q)g(q)1102 948 y(q)g(q)1108 949 y(q)g(q)l(q)1118 950
y(q)g(q)1124 951 y(q)g(q)g(q)1133 952 y(q)g(q)1139 953 y(q)l(q)g(q)1149
954 y(q)g(q)1155 955 y(q)g(q)g(q)1164 956 y(q)g(q)g(q)1173
957 y(q)g(q)1179 958 y(q)g(q)g(q)1188 959 y(q)g(q)g(q)1197
960 y(q)g(q)g(q)1205 961 y(q)g(q)g(q)1214 962 y(q)g(q)g(q)1222
963 y(q)g(q)g(q)g(q)1233 964 y(q)g(q)g(q)1241 965 y(q)g(q)g(q)f(q)1252
966 y(q)g(q)h(q)f(q)1262 967 y(q)g(q)h(q)g(q)1272 968 y(q)g(q)g(q)f(q)h(q)
1286 969 y(q)g(q)f(q)h(q)1297 970 y(q)g(q)g(q)g(q)1309 971
y(q)g(q)g(q)g(q)1321 972 y(q)g(q)g(q)g(q)1333 973 y(q)g(q)g(q)g(q)1346
974 y(q)g(q)g(q)g(q)1358 975 y(q)g(q)g(q)1368 976 y(q)g(q)g(q)g(q)1380
977 y(q)g(q)l(q)g(q)1393 978 y(q)g(q)g(q)g(q)1406 979 y(q)g(q)g(q)g(q)g(q)
1421 980 y(q)g(q)g(q)g(q)1433 981 y(q)l(q)g(q)g(q)f(q)1448
982 y(q)h(q)g(q)g(q)g(q)1463 983 y(q)g(q)f(q)h(q)g(q)1477 984
y(q)f(q)h(q)g(q)f(q)h(q)1492 985 y(q)g(q)f(q)h(q)f(q)h(q)1508
986 y(q)g(q)g(q)f(q)h(q)1522 987 y(q)g(q)g(q)g(q)g(q)1537 988
y(q)g(q)l(q)g(q)g(q)1553 989 y(q)g(q)g(q)l(q)1566 990 y(q)g(q)g(q)g(q)l(q)
1582 991 y(q)g(q)g(q)g(q)g(q)1597 992 y(q)l(q)g(q)g(q)g(q)1613
993 y(q)g(q)f(q)h(q)g(q)1627 994 y(q)g(q)f(q)h(q)394 63 y(q)394
66 y(q)394 68 y(q)394 71 y(q)394 74 y(q)395 77 y(q)395 80 y(q)395
83 y(q)395 86 y(q)395 89 y(q)395 91 y(q)395 94 y(q)395 97 y(q)396
100 y(q)396 103 y(q)396 106 y(q)396 109 y(q)396 112 y(q)396
115 y(q)396 118 y(q)396 121 y(q)397 124 y(q)397 127 y(q)397
130 y(q)397 133 y(q)397 136 y(q)397 139 y(q)397 142 y(q)398
145 y(q)398 148 y(q)398 151 y(q)398 154 y(q)398 157 y(q)398
160 y(q)399 163 y(q)399 166 y(q)399 169 y(q)399 172 y(q)399
175 y(q)399 178 y(q)399 181 y(q)400 184 y(q)400 187 y(q)400
190 y(q)400 193 y(q)400 196 y(q)400 199 y(q)401 202 y(q)401
205 y(q)401 208 y(q)401 211 y(q)401 214 y(q)401 217 y(q)402
220 y(q)402 223 y(q)402 226 y(q)402 229 y(q)402 231 y(q)402
234 y(q)403 237 y(q)403 240 y(q)403 243 y(q)403 246 y(q)403
249 y(q)403 252 y(q)404 255 y(q)404 257 y(q)404 260 y(q)404
263 y(q)404 266 y(q)404 268 y(q)405 271 y(q)405 274 y(q)405
277 y(q)405 280 y(q)405 282 y(q)406 285 y(q)406 288 y(q)406
291 y(q)406 294 y(q)406 297 y(q)407 300 y(q)407 303 y(q)407
306 y(q)407 309 y(q)408 313 y(q)408 316 y(q)408 319 y(q)408
322 y(q)409 325 y(q)409 328 y(q)409 331 y(q)409 334 y(q)410
337 y(q)410 340 y(q)410 343 y(q)411 346 y(q)411 349 y(q)411
352 y(q)411 355 y(q)412 358 y(q)412 361 y(q)412 364 y(q)413
367 y(q)413 370 y(q)413 373 y(q)414 375 y(q)414 378 y(q)414
381 y(q)415 384 y(q)415 387 y(q)415 390 y(q)416 393 y(q)416
396 y(q)416 398 y(q)417 401 y(q)417 404 y(q)417 407 y(q)418
410 y(q)418 413 y(q)418 416 y(q)419 419 y(q)419 422 y(q)419
425 y(q)420 428 y(q)420 431 y(q)421 434 y(q)421 437 y(q)421
440 y(q)422 443 y(q)422 445 y(q)422 448 y(q)423 451 y(q)423
454 y(q)424 457 y(q)424 460 y(q)424 463 y(q)425 466 y(q)425
469 y(q)426 472 y(q)426 475 y(q)426 478 y(q)427 480 y(q)427
483 y(q)428 486 y(q)428 489 y(q)428 492 y(q)429 495 y(q)429
498 y(q)430 501 y(q)430 504 y(q)431 507 y(q)431 510 y(q)432
513 y(q)432 516 y(q)433 519 y(q)433 521 y(q)434 524 y(q)434
527 y(q)434 530 y(q)435 533 y(q)435 536 y(q)436 539 y(q)436
542 y(q)437 545 y(q)438 548 y(q)438 550 y(q)439 553 y(q)439
556 y(q)440 559 y(q)440 562 y(q)441 565 y(q)441 568 y(q)442
571 y(q)443 574 y(q)443 577 y(q)444 579 y(q)444 582 y(q)445
585 y(q)446 587 y(q)446 590 y(q)447 593 y(q)448 596 y(q)448
599 y(q)449 602 y(q)450 604 y(q)451 607 y(q)451 610 y(q)452
613 y(q)453 616 y(q)454 619 y(q)455 622 y(q)456 625 y(q)457
628 y(q)458 631 y(q)459 634 y(q)460 637 y(q)461 639 y(q)462
642 y(q)463 645 y(q)464 647 y(q)466 650 y(q)467 652 y(q)468
655 y(q)469 658 y(q)471 661 y(q)472 663 y(q)473 666 y(q)474
669 y(q)476 671 y(q)477 674 y(q)478 677 y(q)479 679 y(q)481
682 y(q)482 684 y(q)483 687 y(q)485 690 y(q)486 692 y(q)487
695 y(q)488 697 y(q)490 700 y(q)491 703 y(q)493 705 y(q)494
708 y(q)496 711 y(q)497 714 y(q)499 716 y(q)500 719 y(q)502
722 y(q)503 724 y(q)505 727 y(q)506 729 y(q)508 731 y(q)509
734 y(q)510 736 y(q)512 739 y(q)514 741 y(q)515 744 y(q)517
746 y(q)518 749 y(q)520 751 y(q)522 754 y(q)523 756 y(q)525
759 y(q)526 761 y(q)528 763 y(q)530 766 y(q)532 768 y(q)533
771 y(q)535 773 y(q)537 776 y(q)538 778 y(q)540 780 y(q)542
783 y(q)544 785 y(q)546 787 y(q)548 790 y(q)549 792 y(q)551
794 y(q)553 796 y(q)555 799 y(q)557 801 y(q)559 803 y(q)561
805 y(q)563 807 y(q)565 810 y(q)567 812 y(q)569 814 y(q)571
816 y(q)573 818 y(q)575 820 y(q)577 822 y(q)579 825 y(q)581
827 y(q)584 829 y(q)586 831 y(q)588 833 y(q)590 835 y(q)592
837 y(q)594 839 y(q)597 840 y(q)599 842 y(q)601 844 y(q)604
846 y(q)606 848 y(q)608 850 y(q)611 851 y(q)613 853 y(q)615
855 y(q)618 857 y(q)620 858 y(q)623 860 y(q)625 862 y(q)628
863 y(q)630 865 y(q)633 866 y(q)635 868 y(q)638 869 y(q)640
871 y(q)643 873 y(q)645 874 y(q)648 876 y(q)650 877 y(q)653
878 y(q)655 880 y(q)658 881 y(q)661 883 y(q)663 884 y(q)666
885 y(q)668 887 y(q)671 888 y(q)674 889 y(q)676 891 y(q)679
892 y(q)682 893 y(q)684 894 y(q)687 896 y(q)690 897 y(q)693
898 y(q)695 899 y(q)698 900 y(q)701 902 y(q)703 903 y(q)706
904 y(q)709 905 y(q)711 906 y(q)714 907 y(q)716 908 y(q)719
909 y(q)722 910 y(q)725 911 y(q)727 912 y(q)730 913 y(q)733
914 y(q)736 915 y(q)739 916 y(q)741 917 y(q)744 918 y(q)747
919 y(q)750 920 y(q)753 921 y(q)756 922 y(q)759 923 y(q)762
924 y(q)765 925 y(q)g(q)771 926 y(q)774 927 y(q)777 928 y(q)779
929 y(q)782 930 y(q)g(q)788 931 y(q)791 932 y(q)794 933 y(q)797
934 y(q)g(q)803 935 y(q)806 936 y(q)808 937 y(q)g(q)814 938
y(q)817 939 y(q)g(q)822 940 y(q)825 941 y(q)g(q)830 942 y(q)833
943 y(q)g(q)839 944 y(q)841 945 y(q)g(q)847 946 y(q)850 947
y(q)g(q)856 948 y(q)859 949 y(q)f(q)864 950 y(q)867 951 y(q)h(q)873
952 y(q)g(q)879 953 y(q)882 954 y(q)g(q)888 955 y(q)f(q)893
956 y(q)896 957 y(q)h(q)902 958 y(q)g(q)908 959 y(q)g(q)914
960 y(q)g(q)920 961 y(q)923 962 y(q)g(q)929 963 y(q)g(q)935
964 y(q)g(q)940 965 y(q)g(q)946 966 y(q)g(q)952 967 y(q)g(q)958
968 y(q)g(q)964 969 y(q)g(q)970 970 y(q)g(q)f(q)978 971 y(q)h(q)984
972 y(q)g(q)990 973 y(q)g(q)996 974 y(q)f(q)h(q)1004 975 y(q)g(q)1010
976 y(q)g(q)g(q)1019 977 y(q)g(q)1025 978 y(q)g(q)f(q)1033
979 y(q)h(q)g(q)1042 980 y(q)g(q)1048 981 y(q)g(q)g(q)1057
982 y(q)g(q)g(q)1066 983 y(q)g(q)1071 984 y(q)g(q)g(q)1080
985 y(q)g(q)g(q)1089 986 y(q)g(q)g(q)1098 987 y(q)g(q)g(q)1107
988 y(q)g(q)g(q)1116 989 y(q)f(q)h(q)1124 990 y(q)g(q)g(q)1133
991 y(q)g(q)g(q)1142 992 y(q)g(q)g(q)1151 993 y(q)g(q)g(q)1160
994 y(q)g(q)f(q)1168 995 y(q)h(q)g(q)g(q)1180 996 y(q)g(q)g(q)1189
997 y(q)g(q)g(q)g(q)1201 998 y(q)g(q)f(q)1209 999 y(q)h(q)g(q)g(q)1221
1000 y(q)g(q)g(q)g(q)1232 1001 y(q)g(q)g(q)g(q)1244 1002 y(q)g(q)g(q)g(q)1256
1003 y(q)g(q)g(q)g(q)1268 1004 y(q)g(q)g(q)f(q)h(q)1282 1005
y(q)g(q)g(q)g(q)1294 1006 y(q)g(q)g(q)g(q)1306 1007 y(q)g(q)g(q)g(q)g(q)1321
1008 y(q)g(q)g(q)g(q)1333 1009 y(q)g(q)g(q)g(q)g(q)1348 1010
y(q)g(q)g(q)g(q)g(q)1363 1011 y(q)g(q)g(q)g(q)g(q)g(q)1381
1012 y(q)g(q)g(q)g(q)g(q)1396 1013 y(q)f(q)h(q)g(q)g(q)g(q)1413
1014 y(q)g(q)g(q)g(q)g(q)g(q)g(q)1434 1015 y(q)g(q)g(q)f(q)h(q)g(q)g(q)g(q)
1457 1016 y(q)g(q)g(q)g(q)g(q)f(q)1474 1017 y(q)h(q)g(q)g(q)g(q)g(q)g(q)1495
1018 y(q)g(q)g(q)g(q)g(q)g(q)1513 1019 y(q)g(q)g(q)g(q)g(q)g(q)1531
1020 y(q)f(q)h(q)g(q)g(q)g(q)g(q)1551 1021 y(q)g(q)g(q)g(q)g(q)g(q)1569
1022 y(q)g(q)g(q)g(q)g(q)g(q)g(q)1590 1023 y(q)g(q)g(q)g(q)g(q)g(q)1607
1024 y(q)g(q)g(q)g(q)g(q)g(q)g(q)1628 1025 y(q)g(q)g(q)992
892 y Fc(N=2)673 1064 y(N=3)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%!PS-Adobe-2.0
%%Creator: dvips, version 5.395 (C) 1986-90 Radical Eye Software
%%Title: y.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 842
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@legal{/vsize 13 N}
B /@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[
1 0 0 -1 0 0]N /FBB[0 0 0 0]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf
X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /E{pop nn dup definefont setfont}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B
/ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup length 4 sub
get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup
length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ctr 0 N
/CharBuilder{save 3 1 roll S dup /base get 2 index get S /BitMaps get S get
/ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width
add ch-yoff setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub
ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{
]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B
/bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0 moveto}B /eop{
clear SI restore showpage userdict /eop-hook known{eop-hook}if}B /@start{
userdict /start-hook known{start-hook}if /VResolution X /Resolution X 1000 div
/DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}
B /p /show load N /RMat[1 0 0 -1 0 0]N /BDot 8 string N /v{/ruley X /rulex X V
}B /V{gsave TR -.1 -.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask
grestore}B /a{moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta
add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{
1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}
B /y{3 2 roll p a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 53 df<00000007FFC0000000000000FFFFFE00
0000000007FFFFFFC0000000003FFFFFFFF800000000FFFFFFFFFE00000003FFF8003FFF800000
07FF000001FFC000001FF80000003FF000003FE00000000FF800007F8000000003FC0000FF0000
000001FE0001FC00000000007F0003F800000000003F8003F000000000001F8007E00000000000
0FC00FC0000000000007E00F80000000000003E01F80000000000003F01F00000000000001F03F
00000000000001F83E00000000000000F83E00000000000000F87E00000000000000FC7C000000
000000007C7C000000000000007C7C000000000000007CFC000000000000007EF8000000000000
003EF8000000000000003EF8000000000000003EF8000000000000003EF8000000000000003EF8
000000000000003EF8000000000000003EF8000000000000003EF8000000000000003EF8000000
000000003EF8000000000000003EF8000000000000003EFC000000000000007E7C000000000000
007C7C000000000000007C7C000000000000007C7E00000000000000FC3E00000000000000F83E
00000000000000F83F00000000000001F81F00000000000001F01F80000000000003F00F800000
00000003E00FC0000000000007E007E000000000000FC003F000000000001F8003F80000000000
3F8001FC00000000007F0000FF0000000001FE00007F8000000003FC00003FE00000000FF80000
1FF80000003FF0000007FF000001FFC0000003FFF8003FFF80000000FFFFFFFFFE000000003FFF
FFFFF80000000007FFFFFFC00000000000FFFFFE00000000000007FFC000000047427BB252>13
D<000000038000000000000007C000000000000007C00000000000000FE00000000000001FF000
00000000001FF00000000000003FF80000000000003EF80000000000007EFC000000000000FC7E
000000000000F83E000000000001F83F000000000003F01F800000000003E00F800000000007E0
0FC0000000000FC007E0000000000F8003E0000000001F8003F0000000001F0001F0000000003F
0001F8000000007E0000FC000000007C00007C00000000FC00007E00000001F800003F00000001
F000001F00000003F000001F80000003E000000F80000007E000000FC000000FC0000007E00000
0F80000003E000001F80000003F000003F00000001F800003E00000000F800007E00000000FC00
007C000000007C0000FC000000007E0001F8000000003F0001F0000000001F0003F0000000001F
8007E0000000000FC007C00000000007C00FC00000000007E01F800000000003F01F0000000000
01F03F000000000001F83E000000000000F87FFFFFFFFFFFFFFCFFFFFFFFFFFFFFFEFFFFFFFFFF
FFFFFEFFFFFFFFFFFFFFFE7FFFFFFFFFFFFFFC3F337BB24A>52 D E /Fb
2 73 df<3FFFFFFE0000007FFFFFFFF00000FFFFFFFFFC0000FFFFFFFFFF0000FFFFFFFFFF8000
FFFFFFFFFFC000FFFFFFFFFFE000FFF8001FFFF000FFF80003FFF000FFF80001FFF800FFF80000
FFF800FFF800007FF800FFF800007FFC00FFF800003FFC00FFF800003FFC00FFF800003FFC00FF
F800003FFC00FFF800003FFC00FFF800003FFC00FFF800007FF800FFF800007FF800FFF80000FF
F800FFF80000FFF000FFF80003FFE000FFF80007FFE000FFF8007FFFC000FFFFFFFFFF0000FFFF
FFFFFC0000FFFFFFFFF00000FFFFFFFFFE0000FFFFFFFFFFC000FFFFFFFFFFE000FFF80007FFF8
00FFF80001FFFC00FFF800007FFC00FFF800003FFE00FFF800001FFF00FFF800001FFF00FFF800
000FFF00FFF800000FFF80FFF800000FFF80FFF8000007FF80FFF8000007FF80FFF8000007FF80
FFF8000007FF80FFF800000FFF80FFF800000FFF80FFF800000FFF80FFF800001FFF00FFF80000
1FFF00FFF800007FFE00FFF80000FFFE00FFF80007FFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FF
FFFFFFFFF000FFFFFFFFFFC000FFFFFFFFFF00007FFFFFFFFC00003FFFFFFFC00000313C78BB3F
>66 D<3FF0000001FFC07FF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003
FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8
000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FF
E0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFF
FFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0FFFFFFFFFFFFE0
FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF80000
03FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FF
F8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003
FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8000003FFE0FFF8
000003FFE0FFF8000003FFE0FFF8000003FFE07FF8000003FFE03FF0000001FFC0333C78BB44>
72 D E /Fc 14 111 df<000000007FFF800000000000000001FFFFE00000000000000003FFFF
F00000000000000003FFFFF00000000000000007FFFFF80000000000000007FFFFF80000000000
00000FFFFFFC000000000000000FFFFFFC000000000000001FFFFFFE000000000000001FFFFFFE
000000000000003FFFFFFF000000000000003FFFFFFF000000000000003FFFFFFF000000000000
007FFFFFFF800000000000007FFE7FFF80000000000000FFFE7FFFC0000000000000FFFC3FFFC0
000000000001FFFC3FFFE0000000000001FFF81FFFE0000000000003FFF81FFFF0000000000003
FFF00FFFF0000000000003FFF00FFFF0000000000007FFE00FFFF8000000000007FFE007FFF800
000000000FFFE007FFFC00000000000FFFC003FFFC00000000001FFFC003FFFE00000000001FFF
8001FFFE00000000003FFF8001FFFF00000000003FFF0000FFFF00000000007FFF0000FFFF8000
0000007FFE00007FFF80000000007FFE00007FFF8000000000FFFE00007FFFC000000000FFFC00
003FFFC000000001FFFC00003FFFE000000001FFF800001FFFE000000003FFF800001FFFF00000
0003FFF000000FFFF000000007FFF000000FFFF800000007FFE0000007FFF80000000FFFE00000
07FFFC0000000FFFC0000003FFFC0000000FFFC0000003FFFC0000001FFFC0000003FFFE000000
1FFF80000001FFFE0000003FFF80000001FFFF0000003FFF00000000FFFF0000007FFF00000000
FFFF8000007FFE000000007FFF800000FFFE000000007FFFC00000FFFC000000003FFFC00000FF
FC000000003FFFC00001FFF8000000003FFFE00001FFF8000000001FFFE00003FFF8000000001F
FFF00003FFF0000000000FFFF00007FFF0000000000FFFF80007FFE00000000007FFF8000FFFFF
FFFFFFFFFFFFFC000FFFFFFFFFFFFFFFFFFC001FFFFFFFFFFFFFFFFFFE001FFFFFFFFFFFFFFFFF
FE001FFFFFFFFFFFFFFFFFFE003FFFFFFFFFFFFFFFFFFF003FFFFFFFFFFFFFFFFFFF007FFFFFFF
FFFFFFFFFFFF807FFFFFFFFFFFFFFFFFFF80FFFFFFFFFFFFFFFFFFFFC0FFFFFFFFFFFFFFFFFFFF
C0FFFFFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFFF8052487AC75F>1
D<000003F8000007F800000FF800001FF000003FE000007FC00000FF800001FF800003FF000007
FE000007FE00000FFC00001FFC00001FF800003FF800007FF000007FF00000FFE00000FFE00001
FFE00001FFC00003FFC00003FFC00007FF800007FF800007FF80000FFF80000FFF00001FFF0000
1FFF00001FFF00001FFF00003FFE00003FFE00003FFE00003FFE00007FFE00007FFE00007FFE00
007FFE00007FFC00007FFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC
0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FFFC0000FF
FC0000FFFC0000FFFC00007FFC00007FFC00007FFE00007FFE00007FFE00007FFE00003FFE0000
3FFE00003FFE00003FFE00001FFF00001FFF00001FFF00001FFF00000FFF00000FFF800007FF80
0007FF800007FF800003FFC00003FFC00001FFC00001FFE00000FFE00000FFE000007FF000007F
F000003FF800001FF800001FFC00000FFC000007FE000007FE000003FF000001FF800000FF8000
007FC000003FE000001FF000000FF8000007F8000003F81D6778CC2C>40
D<7E000000FF0000007F8000007FC000003FE000001FF000000FF800000FFC000007FE000003FF
000003FF000001FF800001FFC00000FFC00000FFE000007FF000007FF000003FF800003FF80000
3FFC00001FFC00001FFE00001FFE00000FFF00000FFF00000FFF00000FFF800007FF800007FFC0
0007FFC00007FFC00007FFC00003FFE00003FFE00003FFE00003FFE00003FFF00003FFF00003FF
F00003FFF00001FFF00001FFF00001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001
FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF80001FFF800
01FFF80001FFF80001FFF80001FFF00001FFF00003FFF00003FFF00003FFF00003FFF00003FFE0
0003FFE00003FFE00003FFE00007FFC00007FFC00007FFC00007FFC00007FF80000FFF80000FFF
00000FFF00000FFF00001FFE00001FFE00001FFC00003FFC00003FF800003FF800007FF000007F
F00000FFE00000FFC00001FFC00001FF800003FF000003FF000007FE00000FFC00000FF800001F
F000003FE000007FC000007F800000FF0000007E0000001D677ACC2C>I<3FFFFFF07FFFFFF8FF
FFFFFCFFFFFFFCFFFFFFFC7FFFFFF83FFFFFF01E077F9A26>45 D<0000000003C00000000007E0
000000000FF0000000001FF0000000001FF0000000003FF0000000003FF0000000003FE0000000
007FE0000000007FC0000000007FC000000000FFC000000000FF8000000001FF8000000001FF80
00000001FF0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC00000000
0FFC000000000FFC000000000FF8000000001FF8000000001FF0000000001FF0000000003FF000
0000003FE0000000007FE0000000007FE0000000007FC000000000FFC000000000FF8000000000
FF8000000001FF8000000001FF0000000003FF0000000003FF0000000003FE0000000007FE0000
000007FC0000000007FC000000000FFC000000000FF8000000001FF8000000001FF8000000001F
F0000000003FF0000000003FE0000000003FE0000000007FE0000000007FC0000000007FC00000
0000FFC000000000FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE
0000000003FE0000000007FE0000000007FC000000000FFC000000000FFC000000000FF8000000
001FF8000000001FF0000000001FF0000000003FF0000000003FE0000000007FE0000000007FE0
000000007FC000000000FFC000000000FF8000000000FF8000000001FF8000000001FF00000000
03FF0000000003FF0000000003FE0000000007FE0000000007FC0000000007FC000000000FFC00
0000000FF8000000001FF8000000001FF8000000001FF0000000003FF0000000003FE000000000
3FE0000000007FE0000000007FC000000000FFC000000000FFC000000000FF8000000000FF8000
000000FF00000000007F00000000003E00000000002C677ACC39>47 D<00001FF800000001FFFF
8000000FFFFFF000001FFFFFF800007FFFFFFE0000FFFFFFFF0001FFFFFFFF8003FFF81FFFC003
FFE007FFC007FFC003FFE00FFF8001FFF00FFF8001FFF01FFF0000FFF81FFF0000FFF81FFE0000
7FF83FFE00007FFC3FFE00007FFC3FFE00007FFC7FFE00007FFE7FFE00007FFE7FFC00003FFE7F
FC00003FFE7FFC00003FFE7FFC00003FFEFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC0000
3FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFF
FC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC0000
3FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFFFC00003FFFFF
FC00003FFFFFFC00003FFFFFFC00003FFF7FFC00003FFE7FFC00003FFE7FFC00003FFE7FFE0000
7FFE7FFE00007FFE7FFE00007FFE3FFE00007FFC3FFE00007FFC3FFE00007FFC1FFF0000FFF81F
FF0000FFF81FFF0000FFF80FFF8001FFF00FFF8001FFF007FFC003FFE007FFE007FFE003FFF81F
FFC001FFFFFFFF8000FFFFFFFF00007FFFFFFE00001FFFFFF800000FFFFFF0000001FFFF800000
003FFC0000304A7CC839>I<000007C00000000FE00000001FF00000003FF0000000FFF0000003
FFF000003FFFF0003FFFFFF0007FFFFFF000FFFFFFF000FFFFFFF000FFFFFFF0007FFFFFF0007F
E3FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0
000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FF
F0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003
FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF00000
03FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF000
0003FFF0000003FFF0000003FFF0000003FFF0000003FFF0000003FFF0001FFFFFFFFC3FFFFFFF
FE3FFFFFFFFF7FFFFFFFFF3FFFFFFFFF3FFFFFFFFE1FFFFFFFFC284978C839>I<0000FFE00000
0007FFFC0000001FFFFF0000007FFFFFC00001FFFFFFF00003FFFFFFF80007FFFFFFFC000FFFFF
FFFE000FFFFFFFFF001FFFFFFFFF803FFF01FFFFC03FFC003FFFC07FF8001FFFE07FF0000FFFE0
FFE00007FFF0FFC00007FFF07FC00003FFF07F800003FFF03F800003FFF81F800003FFF80F0000
03FFF807000001FFF803000001FFF800000001FFF800000001FFF800000003FFF800000003FFF8
00000003FFF000000003FFF000000007FFF000000007FFE000000007FFE00000000FFFC0000000
0FFFC00000001FFF800000001FFF000000003FFF000000007FFE000000007FFC00000000FFF800
000001FFF000000003FFE000000007FFC00000000FFF800000000FFF000000001FFE000000003F
FC000000007FF800000000FFF000000001FFC000000003FF8000000007FF000000000FFE000000
001FFC000000001FF8000000003FF0000000007FE000000000FFC000000001FF8000000003FF00
00000007FE000000000FFC000000001FFFFFFFFFE03FFFFFFFFFF07FFFFFFFFFF87FFFFFFFFFF8
7FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF87FFFFFFFFFF83FFFFFFFFFF01FFFFF
FFFFE02D497BC839>I<01FFFFFFFF8007FFFFFFFFC007FFFFFFFFE007FFFFFFFFE007FFFFFFFF
E007FFFFFFFFE007FFFFFFFFE007FFFFFFFFE007FFFFFFFFC007FFFFFFFF8007FFC000000007FF
C000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC00000
0007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FFC000000007FF
C000000007FFC000000007FFC000000007FFCFFC000007FFFFFFC00007FFFFFFF00007FFFFFFFC
0007FFFFFFFE0007FFFFFFFF0007FFFFFFFF8007FFF81FFFC007FFC007FFE007FF8007FFE007FF
0003FFF007FE0003FFF007FC0003FFF801F80001FFF800000001FFF800000001FFF800000001FF
FC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC00000001FFFC0000
0001FFFC00000001FFFC00000001FFFC06000001FFFC0E000001FFFC1E000001FFF81F000001FF
F83F000003FFF87F800003FFF87FC00003FFF0FFE00007FFF0FFF0000FFFE07FFC001FFFE03FFF
807FFFC01FFFFFFFFFC01FFFFFFFFF800FFFFFFFFF0003FFFFFFFE0001FFFFFFFC0000FFFFFFF0
00003FFFFFC000000FFFFE00000000FFE000002E497CC739>53 D<3FFFFFFFFFFE007FFFFFFFFF
FF00FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFFFFFFFFFF80FFFF
FFFFFFFF80FFFFFFFFFFFF00FFFFFFFFFFFE00FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00
00000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000
FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000
000000FFFFFFFFFFF000FFFFFFFFFFF800FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FF
FFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFFC00FFFFFFFFFFF800FFFFFFFFFFF000FFFE000000
0000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE
0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00000000
00FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE0000000000FFFE00
00000000FFFE0000000000FFFE0000000000FFFE0000000000FFFFFFFFFFFF00FFFFFFFFFFFF80
FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFFFFFFC0FFFFFFFF
FFFFC0FFFFFFFFFFFFC07FFFFFFFFFFF803FFFFFFFFFFF00324876C742>69
D<3FF8000000007FFC00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE000000
00FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE00000000FFFE
00000000FFFE00000000FFFE00000000FFFE00000080FFFFFFFFFFE0FFFFFFFFFFF0FFFFFFFFFF
F0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF0FFFFFFFFFFF07FFFFFFFFFE03FFF
FFFFFFC02C4876C73C>76 D<00007FFC0000000FFFFFC000007FFFFFF00001FFFFFFFC0007FFFF
FFFE000FFFFFFFFF000FFFFFFFFF800FFF001FFFC00FFC000FFFC007F00007FFE007E00007FFE0
07800003FFE007000003FFF002000003FFF000000003FFF000000003FFF000000003FFF0000000
03FFF000000003FFF000000003FFF000001FFFFFF00003FFFFFFF0001FFFFFFFF0007FFFFFFFF0
01FFFF83FFF007FFF803FFF00FFFC003FFF01FFF8003FFF03FFF0003FFF03FFE0003FFF07FFC00
03FFF07FFC0003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0FFF80003FFF0
FFF80003FFF0FFFC0007FFF07FFC000FFFF07FFE001FFFF03FFF003FFFF03FFF80FFFFF01FFFFF
FFFFF00FFFFFFBFFF007FFFFF3FFF003FFFFE3FFF001FFFF81FFE0007FFE00FFC0000FF0000000
2C327DB036>97 D<3FF07FF8FFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFF
FCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFC
FFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFF
FCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFCFFFC7FF83FF00E487AC7
1B>108 D<3FE0007FF0007FF001FFFC00FFF807FFFF00FFF81FFFFF80FFF83FFFFFC0FFF87FFF
FFE0FFF8FFFFFFE0FFF9FC07FFF0FFFBF003FFF0FFFBE003FFF8FFFF8001FFF8FFFF8001FFF8FF
FF0001FFF8FFFE0001FFF8FFFE0001FFF8FFFE0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001
FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FF
FC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001
FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FF
FC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001FFF8FFFC0001
FFF8FFFC0001FFF87FF80000FFF03FF000007FE02D307AAF3A>110 D E
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 506 1517 1477 10 v 501 1532 10 20 v 1092 1532 V 1682 1532
V 501 1532 V 797 1532 V 1092 1532 V 1387 1532 V 1682 1532 V
1978 1532 V 478 1616 a Fc(0)505 b(10)476 b(20)p 501 1512 10
1595 v 486 1428 20 10 v 486 985 V 486 542 V 486 100 V 325 1459
a(-15)325 1016 y(-10)382 573 y(-5)420 130 y(0)p 506 -78 1477
10 v 1978 1512 10 1595 v 0 296 a(ln\(\001/E)347 325 y Fb(H)415
296 y Fc(\))1836 1625 y(L/a)2007 1653 y Fb(B)p 866 568 61 8
v 866 611 8 43 v 920 611 V 866 618 61 8 v 1034 732 V 1034 775
8 43 v 1087 775 V 1034 782 61 8 v 1145 827 V 1145 870 8 43
v 1199 870 V 1145 877 61 8 v 1313 958 V 1313 1000 8 43 v 1366
1000 V 1313 1007 61 8 v 1424 1040 V 1424 1082 8 43 v 1478 1082
V 1424 1089 61 8 v 1592 1161 V 1592 1204 8 43 v 1645 1204 V
1592 1211 61 8 v 1703 1246 V 1703 1288 8 43 v 1757 1288 V 1703
1295 61 8 v 1871 1413 V 1871 1456 8 43 v 1924 1456 V 1871 1463
61 8 v 855 484 a Fa(\015)1023 641 y(\015)1134 735 y(\015)1302
879 y(\015)1413 989 y(\015)1469 1062 y(\015)1525 1181 y(\015)1581
1238 y(\015)581 49 y(4)637 159 y(4)748 322 y(4)860 455 y(4)1027
657 y(4)1195 885 y(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
